Data Consistency Approach to Model Validation

In scientific inference problems, the underlying statistical modeling assumptions have a crucial impact on the end results. There exist, however, only a few automatic means for validating these fundamental modelling assumptions. The contribution in this paper is a general criterion to evaluate the consistency of a set of statistical models with respect to observed data. This is achieved by automatically gauging the models' ability to generate data that is similar to the observed data. Importantly, the criterion follows from the model class itself and is therefore directly applicable to a broad range of inference problems with varying data types, ranging from independent univariate data to high-dimensional time-series. The proposed data consistency criterion is illustrated, evaluated and compared to several well-established methods using three synthetic and two real data sets.

==> figures/plot1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{times}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\newcommand{\giv}[1]{\underline{#1}}
%\newcommand{\y}{\mathbf{y}}
%\newcommand{\z}{z}
%\newcommand{\ysim}{\tilde{\y}}
%\newcommand{\zsim}{\tilde{\z}}
%\newcommand{\ysima}{\tilde{\y}}
%\newcommand{\sety}{\mathsf{Y}}
%\newcommand{\ygiv}{\giv{\smash{\y}}}
%\newcommand{\zgiv}{\giv{\z}}
%\newcommand{\parambest}{\theta_\star}
%
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=.6\linewidth,
at={(0cm,.21\linewidth)},
xmin=-3,
xmax=3,
xtick={\empty},
xticklabels={\empty},
xlabel={1st dim},
ymin=-2.2,
ymax=4.5,
ytick={\empty},
yticklabels={\empty},
ylabel={2nd dim},
axis lines=left,
legend style={at={(.43,1)},anchor=north west,legend cell align=left, align=left, font=\tiny, fill=white}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=black!50!green,forget plot] table[row sep=crcr] {%
%
0.075	101\\
0.065	-1\\
0.099	-1.008\\
0.199	-1.027\\
0.3	-1.042\\
0.399	-1.050\\
0.5	-1.054\\
0.6	-1.053\\
0.7	-1.046\\
0.8	-1.032\\
0.899	-1.010\\
0.934	-1\\
1	-0.980\\
1.1	-0.939\\
1.173	-0.899\\
1.2	-0.883\\
1.3	-0.805\\
1.306	-0.8\\
1.391	-0.7\\
1.4	-0.684\\
1.445	-0.6\\
1.476	-0.5\\
1.489	-0.399\\
1.486	-0.3\\
1.469	-0.199\\
1.438	-0.099\\
1.4	-0.015\\
1.393	0\\
1.338	0.099\\
1.3	0.154\\
1.269	0.199\\
1.2	0.283\\
1.186	0.3\\
1.1	0.389\\
1.089	0.399\\
1	0.480\\
0.976	0.5\\
0.899	0.560\\
0.845	0.6\\
0.8	0.632\\
0.7	0.694\\
0.691	0.7\\
0.6	0.753\\
0.506	0.8\\
0.5	0.803\\
0.399	0.850\\
0.3	0.890\\
0.273	0.899\\
0.199	0.927\\
0.099	0.960\\
0	0.986\\
-0.065	1\\
-0.099	1.008\\
-0.199	1.027\\
-0.3	1.042\\
-0.399	1.050\\
-0.5	1.054\\
-0.6	1.053\\
-0.7	1.046\\
-0.8	1.032\\
-0.899	1.010\\
-0.934	1\\
-1	0.980\\
-1.1	0.939\\
-1.173	0.899\\
-1.2	0.883\\
-1.3	0.805\\
-1.306	0.8\\
-1.391	0.7\\
-1.4	0.684\\
-1.445	0.6\\
-1.476	0.5\\
-1.489	0.399\\
-1.486	0.3\\
-1.469	0.199\\
-1.438	0.099\\
-1.4	0.015\\
-1.393	0\\
-1.338	-0.099\\
-1.3	-0.154\\
-1.269	-0.199\\
-1.2	-0.283\\
-1.186	-0.3\\
-1.1	-0.389\\
-1.089	-0.399\\
-1	-0.480\\
-0.976	-0.5\\
-0.899	-0.560\\
-0.845	-0.6\\
-0.8	-0.632\\
-0.7	-0.694\\
-0.691	-0.7\\
-0.6	-0.753\\
-0.506	-0.8\\
-0.5	-0.803\\
-0.399	-0.850\\
-0.3	-0.890\\
-0.273	-0.899\\
-0.199	-0.927\\
-0.099	-0.960\\
0	-0.986\\
0.065	-1\\
0.150	73\\
0.015	-0.7\\
0.099	-0.718\\
0.199	-0.734\\
0.3	-0.743\\
0.399	-0.744\\
0.5	-0.738\\
0.6	-0.722\\
0.684	-0.7\\
0.7	-0.695\\
0.8	-0.651\\
0.882	-0.6\\
0.899	-0.585\\
0.979	-0.5\\
1	-0.463\\
1.030	-0.399\\
1.051	-0.3\\
1.049	-0.199\\
1.026	-0.099\\
1	-0.036\\
0.985	0\\
0.926	0.099\\
0.899	0.134\\
0.849	0.199\\
0.8	0.251\\
0.751	0.3\\
0.7	0.344\\
0.630	0.399\\
0.6	0.422\\
0.5	0.488\\
0.479	0.5\\
0.399	0.544\\
0.3	0.592\\
0.282	0.6\\
0.199	0.634\\
0.099	0.668\\
0	0.696\\
-0.015	0.7\\
-0.099	0.718\\
-0.199	0.734\\
-0.3	0.743\\
-0.399	0.744\\
-0.5	0.738\\
-0.6	0.722\\
-0.684	0.7\\
-0.7	0.695\\
-0.8	0.651\\
-0.882	0.6\\
-0.899	0.585\\
-0.979	0.5\\
-1	0.463\\
-1.030	0.399\\
-1.051	0.3\\
-1.049	0.199\\
-1.026	0.099\\
-1	0.036\\
-0.985	0\\
-0.926	-0.099\\
-0.899	-0.134\\
-0.849	-0.199\\
-0.8	-0.251\\
-0.751	-0.3\\
-0.7	-0.344\\
-0.630	-0.399\\
-0.6	-0.422\\
-0.5	-0.488\\
-0.479	-0.5\\
-0.399	-0.544\\
-0.3	-0.592\\
-0.282	-0.6\\
-0.199	-0.634\\
-0.099	-0.668\\
0	-0.696\\
0.015	-0.7\\
0.225	45\\
-0.147	-0.399\\
-0.099	-0.418\\
0	-0.447\\
0.099	-0.467\\
0.199	-0.477\\
0.3	-0.476\\
0.399	-0.460\\
0.5	-0.426\\
0.547	-0.399\\
0.6	-0.354\\
0.643	-0.3\\
0.675	-0.199\\
0.669	-0.099\\
0.633	0\\
0.6	0.054\\
0.569	0.099\\
0.5	0.175\\
0.475	0.199\\
0.399	0.260\\
0.343	0.3\\
0.3	0.326\\
0.199	0.377\\
0.147	0.399\\
0.099	0.418\\
0	0.447\\
-0.099	0.467\\
-0.199	0.477\\
-0.3	0.476\\
-0.399	0.460\\
-0.5	0.426\\
-0.547	0.399\\
-0.6	0.354\\
-0.643	0.3\\
-0.675	0.199\\
-0.669	0.099\\
-0.633	0\\
-0.6	-0.054\\
-0.569	-0.099\\
-0.5	-0.175\\
-0.475	-0.199\\
-0.399	-0.260\\
-0.343	-0.3\\
-0.3	-0.326\\
-0.199	-0.377\\
-0.147	-0.399\\
0.300	3\\
0	0\\
0	0\\
0	0\\
0.300	3\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black!50!green]
table[row sep=crcr]{%
	-7	-7\\
	-7	-7\\
};
\addlegendentry{Level curves for model $p(\y|\parambest)$}

\addplot [color=black!50!green, only marks, mark size=3.3pt, mark=*, mark options={solid, black!50!green},opacity=.3]
  table[row sep=crcr]{%
-0.217	-0.718\\
0.149	-0.476\\
-1.757	-0.428\\
-1.135	0.052\\
1.051	0.235\\
1.814	-0.404\\
-0.246	0.247\\
0.539	0.332\\
1.593	-0.872\\
1.586	-0.589\\
-1.668	0.585\\
-0.940	1.009\\
-0.373	0.188\\
1.254	-1.566\\
-1.223	0.724\\
-0.261	-0.551\\
1.136	0.347\\
0.059	-0.202\\
0.403	0.774\\
-0.288	0.485\\
0.705	-0.082\\
0.830	-0.767\\
-0.438	-0.359\\
1.607	-1.614\\
0.528	-1.527\\
-0.568	-0.839\\
0.539	-0.701\\
-0.478	0.253\\
-0.138	0.163\\
0.547	-0.623\\
-0.934	-0.365\\
-0.309	0.796\\
-1.047	0.354\\
-0.613	-0.083\\
0.828	-0.468\\
-1.325	0.596\\
-0.499	-0.859\\
-0.025	0.133\\
-1.320	0.655\\
0.231	0.765\\
-1.805	0.085\\
0.178	-0.052\\
0.380	0.362\\
-1.135	1.247\\
-0.433	-0.725\\
0.531	-1.166\\
-0.247	-0.217\\
-1.661	0.379\\
0.036	0.250\\
0.253	0.055\\
0.056	-0.359\\
0.387	0.355\\
0.378	-0.011\\
1.162	-0.511\\
-0.938	0.297\\
-1.597	1.151\\
0.729	0.112\\
-0.293	-0.161\\
-1.086	-0.787\\
0.994	-0.406\\
-0.453	0.219\\
0.803	-0.457\\
0.337	0.190\\
1.299	-0.988\\
0.399	-0.312\\
0.577	0.170\\
-0.557	-0.832\\
-0.532	0.409\\
1.441	-0.293\\
-0.312	0.963\\
0.146	-0.383\\
-1.463	-0.650\\
0.519	0.308\\
-0.115	0.672\\
0.387	0.350\\
-0.219	1.018\\
-0.970	-0.570\\
1.503	-0.998\\
0.157	0.243\\
-1.852	1.186\\
0.188	1.355\\
-0.521	0.198\\
0.016	0.161\\
1.336	0.110\\
-0.379	-0.058\\
1.508	-0.392\\
0.326	-0.024\\
-0.981	0.330\\
1.726	0.666\\
0.557	0.511\\
0.587	-0.362\\
-1.308	0.606\\
0.763	-0.687\\
0.519	-0.439\\
-0.821	-0.616\\
0.710	-0.175\\
0.462	-0.946\\
0.442	1.444\\
0.593	0.336\\
-0.635	-0.695\\
};
\addlegendentry{Simulated samples $\ysim_i$}

\addplot [color=black!20!red, only marks, mark size=4.0pt, mark=triangle*, mark options={solid, black!20!red}]
  table[row sep=crcr]{%
-1.421	0.613\\
2.587	-0.932\\
-1.661	1.265\\
-2.431	-0.626\\
-1.852	1.622\\
-1.254	-1.873\\
-1.224	1.575\\
};
\addlegendentry{Observed data $\ygiv_i$}

\end{axis}

\begin{axis}[%
width=\linewidth,
height=.4\linewidth,
at={(0,0)},
xmin=-10,
xmax=0,
xtick={\empty},
xticklabels={\empty},
xlabel={$\z_i$},
ymin=0,
ymax=0.8,
ytick={\empty},
yticklabels={\empty},
ylabel={distribution},
axis lines=left,
legend style={at={(0.03,1.1)}, anchor=north west, legend cell align=left, align=left,font=\tiny,fill=white}
]

\addplot[area legend, line width=2.0pt, draw=black!50!green, fill=black!50!green,opacity=.3]
table[row sep=crcr] {%
x	y\\
-14.689	5.769e-07\\
-14.675	9.536e-07\\
-14.661	1.516e-06\\
-14.648	2.323e-06\\
-14.634	3.435e-06\\
-14.620	4.909e-06\\
-14.606	6.790e-06\\
-14.592	9.102e-06\\
-14.579	1.184e-05\\
-14.565	1.496e-05\\
-14.551	1.840e-05\\
-14.537	2.202e-05\\
-14.523	2.570e-05\\
-14.510	2.926e-05\\
-14.496	3.254e-05\\
-14.482	3.537e-05\\
-14.468	3.761e-05\\
-14.454	3.915e-05\\
-14.441	3.994e-05\\
-14.427	3.994e-05\\
-14.413	3.920e-05\\
-14.399	3.778e-05\\
-14.385	3.577e-05\\
-14.372	3.329e-05\\
-14.358	3.048e-05\\
-14.344	2.746e-05\\
-14.330	2.437e-05\\
-14.316	2.130e-05\\
-14.303	1.836e-05\\
-14.289	1.560e-05\\
-14.275	1.308e-05\\
-14.261	1.082e-05\\
-14.247	8.846e-06\\
-14.234	7.140e-06\\
-14.220	5.695e-06\\
-14.206	4.491e-06\\
-14.192	3.502e-06\\
-14.178	2.701e-06\\
-14.165	2.062e-06\\
-14.151	1.558e-06\\
-14.137	1.165e-06\\
-14.123	8.636e-07\\
-14.110	6.340e-07\\
-14.096	4.612e-07\\
-14.082	3.326e-07\\
-14.068	2.378e-07\\
-14.054	1.686e-07\\
-14.041	1.185e-07\\
-14.027	8.275e-08\\
-14.013	5.730e-08\\
-13.999	3.939e-08\\
-13.985	2.688e-08\\
-13.972	1.821e-08\\
-13.958	1.225e-08\\
-13.944	1.803e-16\\
-13.930	3.604e-16\\
-13.916	7.097e-16\\
-13.903	1.377e-15\\
-13.889	2.635e-15\\
-13.875	4.971e-15\\
-13.861	9.251e-15\\
-13.847	1.698e-14\\
-13.834	3.078e-14\\
-13.820	5.506e-14\\
-13.806	9.728e-14\\
-13.792	1.697e-13\\
-13.778	2.926e-13\\
-13.765	4.984e-13\\
-13.751	8.391e-13\\
-13.737	1.396e-12\\
-13.723	2.299e-12\\
-13.709	3.742e-12\\
-13.696	6.027e-12\\
-13.682	9.604e-12\\
-13.668	1.514e-11\\
-13.654	2.364e-11\\
-13.640	3.653e-11\\
-13.627	5.590e-11\\
-13.613	8.471e-11\\
-13.599	1.271e-10\\
-13.585	1.891e-10\\
-13.572	2.786e-10\\
-13.558	4.069e-10\\
-13.544	5.890e-10\\
-13.530	8.452e-10\\
-13.516	1.202e-09\\
-13.503	1.696e-09\\
-13.489	2.373e-09\\
-13.475	3.294e-09\\
-13.461	4.535e-09\\
-13.447	6.194e-09\\
-13.434	8.396e-09\\
-13.420	1.129e-08\\
-13.406	1.507e-08\\
-13.392	1.998e-08\\
-13.378	2.629e-08\\
-13.365	3.434e-08\\
-13.351	4.454e-08\\
-13.337	5.738e-08\\
-13.323	7.342e-08\\
-13.309	9.331e-08\\
-13.296	1.178e-07\\
-13.282	1.477e-07\\
-13.268	1.841e-07\\
-13.254	2.280e-07\\
-13.240	2.807e-07\\
-13.227	3.433e-07\\
-13.213	4.175e-07\\
-13.199	5.046e-07\\
-13.185	6.063e-07\\
-13.171	7.243e-07\\
-13.158	8.604e-07\\
-13.144	1.016e-06\\
-13.130	1.193e-06\\
-13.116	1.394e-06\\
-13.102	1.620e-06\\
-13.089	1.873e-06\\
-13.075	2.153e-06\\
-13.061	2.463e-06\\
-13.047	2.804e-06\\
-13.034	3.175e-06\\
-13.020	3.577e-06\\
-13.006	4.011e-06\\
-12.992	4.476e-06\\
-12.978	4.971e-06\\
-12.965	5.495e-06\\
-12.951	6.046e-06\\
-12.937	6.624e-06\\
-12.923	7.223e-06\\
-12.909	7.842e-06\\
-12.896	8.476e-06\\
-12.882	9.123e-06\\
-12.868	9.777e-06\\
-12.854	1.043e-05\\
-12.840	1.109e-05\\
-12.827	1.174e-05\\
-12.813	1.238e-05\\
-12.799	1.300e-05\\
-12.785	1.360e-05\\
-12.771	1.418e-05\\
-12.758	1.473e-05\\
-12.744	1.525e-05\\
-12.730	1.573e-05\\
-12.716	1.617e-05\\
-12.702	1.656e-05\\
-12.689	1.692e-05\\
-12.675	1.723e-05\\
-12.661	1.749e-05\\
-12.647	1.771e-05\\
-12.633	1.789e-05\\
-12.620	1.803e-05\\
-12.606	1.812e-05\\
-12.592	1.818e-05\\
-12.578	1.821e-05\\
-12.564	1.821e-05\\
-12.551	1.818e-05\\
-12.537	1.813e-05\\
-12.523	1.808e-05\\
-12.509	1.801e-05\\
-12.496	1.794e-05\\
-12.482	1.787e-05\\
-12.468	1.782e-05\\
-12.454	1.777e-05\\
-12.440	1.775e-05\\
-12.427	1.775e-05\\
-12.413	1.778e-05\\
-12.399	1.783e-05\\
-12.385	1.793e-05\\
-12.371	1.806e-05\\
-12.358	1.824e-05\\
-12.344	1.845e-05\\
-12.330	1.871e-05\\
-12.316	1.901e-05\\
-12.302	1.936e-05\\
-12.289	1.974e-05\\
-12.275	2.016e-05\\
-12.261	2.062e-05\\
-12.247	2.111e-05\\
-12.233	2.162e-05\\
-12.220	2.217e-05\\
-12.206	2.273e-05\\
-12.192	2.331e-05\\
-12.178	2.390e-05\\
-12.164	2.449e-05\\
-12.151	2.508e-05\\
-12.137	2.567e-05\\
-12.123	2.624e-05\\
-12.109	2.680e-05\\
-12.095	2.733e-05\\
-12.082	2.784e-05\\
-12.068	2.832e-05\\
-12.054	2.876e-05\\
-12.040	2.917e-05\\
-12.026	2.953e-05\\
-12.013	2.985e-05\\
-11.999	3.012e-05\\
-11.985	3.035e-05\\
-11.971	3.053e-05\\
-11.958	3.066e-05\\
-11.944	3.075e-05\\
-11.930	3.079e-05\\
-11.916	3.079e-05\\
-11.902	3.074e-05\\
-11.889	3.066e-05\\
-11.875	3.054e-05\\
-11.861	3.039e-05\\
-11.847	3.021e-05\\
-11.833	3.000e-05\\
-11.820	2.978e-05\\
-11.806	2.955e-05\\
-11.792	2.931e-05\\
-11.778	2.906e-05\\
-11.764	2.881e-05\\
-11.751	2.857e-05\\
-11.737	2.834e-05\\
-11.723	2.813e-05\\
-11.709	2.793e-05\\
-11.695	2.776e-05\\
-11.682	2.761e-05\\
-11.668	2.750e-05\\
-11.654	2.742e-05\\
-11.640	2.738e-05\\
-11.626	2.737e-05\\
-11.613	2.741e-05\\
-11.599	2.749e-05\\
-11.585	2.761e-05\\
-11.571	2.778e-05\\
-11.557	2.800e-05\\
-11.544	2.825e-05\\
-11.530	2.855e-05\\
-11.516	2.890e-05\\
-11.502	2.930e-05\\
-11.488	2.973e-05\\
-11.475	3.020e-05\\
-11.461	3.072e-05\\
-11.447	3.127e-05\\
-11.433	3.185e-05\\
-11.420	3.247e-05\\
-11.406	3.312e-05\\
-11.392	3.381e-05\\
-11.378	3.451e-05\\
-11.364	3.524e-05\\
-11.351	3.600e-05\\
-11.337	3.677e-05\\
-11.323	3.756e-05\\
-11.309	3.837e-05\\
-11.295	3.919e-05\\
-11.282	4.002e-05\\
-11.268	4.087e-05\\
-11.254	4.173e-05\\
-11.240	4.259e-05\\
-11.226	4.346e-05\\
-11.213	4.434e-05\\
-11.199	4.522e-05\\
-11.185	4.611e-05\\
-11.171	4.700e-05\\
-11.157	4.789e-05\\
-11.144	4.879e-05\\
-11.130	4.969e-05\\
-11.116	5.059e-05\\
-11.102	5.149e-05\\
-11.088	5.240e-05\\
-11.075	5.331e-05\\
-11.061	5.421e-05\\
-11.047	5.512e-05\\
-11.033	5.603e-05\\
-11.019	5.695e-05\\
-11.006	5.786e-05\\
-10.992	5.877e-05\\
-10.978	5.968e-05\\
-10.964	6.060e-05\\
-10.950	6.151e-05\\
-10.937	6.243e-05\\
-10.923	6.335e-05\\
-10.909	6.427e-05\\
-10.895	6.519e-05\\
-10.882	6.612e-05\\
-10.868	6.704e-05\\
-10.854	6.797e-05\\
-10.840	6.890e-05\\
-10.826	6.984e-05\\
-10.813	7.077e-05\\
-10.799	7.172e-05\\
-10.785	7.266e-05\\
-10.771	7.361e-05\\
-10.757	7.457e-05\\
-10.744	7.554e-05\\
-10.730	7.652e-05\\
-10.716	7.750e-05\\
-10.702	7.850e-05\\
-10.688	7.950e-05\\
-10.675	8.051e-05\\
-10.661	8.154e-05\\
-10.647	8.258e-05\\
-10.633	8.364e-05\\
-10.619	8.471e-05\\
-10.606	8.580e-05\\
-10.592	8.691e-05\\
-10.578	8.804e-05\\
-10.564	8.919e-05\\
-10.550	9.036e-05\\
-10.537	9.155e-05\\
-10.523	9.277e-05\\
-10.509	9.400e-05\\
-10.495	9.526e-05\\
-10.481	9.654e-05\\
-10.468	9.785e-05\\
-10.454	9.918e-05\\
-10.440	0.000\\
-10.426	0.000\\
-10.412	0.000\\
-10.399	0.000\\
-10.385	0.000\\
-10.371	0.000\\
-10.357	0.000\\
-10.344	0.000\\
-10.330	0.000\\
-10.316	0.000\\
-10.302	0.000\\
-10.288	0.000\\
-10.275	0.000\\
-10.261	0.000\\
-10.247	0.000\\
-10.233	0.000\\
-10.219	0.000\\
-10.206	0.000\\
-10.192	0.000\\
-10.178	0.000\\
-10.164	0.000\\
-10.150	0.000\\
-10.137	0.000\\
-10.123	0.000\\
-10.109	0.000\\
-10.095	0.000\\
-10.081	0.000\\
-10.068	0.000\\
-10.054	0.000\\
-10.040	0.000\\
-10.026	0.000\\
-10.012	0.000\\
-9.999	0.000\\
-9.985	0.000\\
-9.971	0.000\\
-9.957	0.000\\
-9.943	0.000\\
-9.930	0.000\\
-9.916	0.000\\
-9.902	0.000\\
-9.888	0.000\\
-9.874	0.000\\
-9.861	0.000\\
-9.847	0.000\\
-9.833	0.000\\
-9.819	0.000\\
-9.806	0.000\\
-9.792	0.000\\
-9.778	0.000\\
-9.764	0.000\\
-9.750	0.000\\
-9.737	0.000\\
-9.723	0.000\\
-9.709	0.000\\
-9.695	0.000\\
-9.681	0.000\\
-9.668	0.000\\
-9.654	0.000\\
-9.640	0.000\\
-9.626	0.000\\
-9.612	0.000\\
-9.599	0.000\\
-9.585	0.000\\
-9.571	0.000\\
-9.557	0.000\\
-9.543	0.000\\
-9.530	0.000\\
-9.516	0.000\\
-9.502	0.000\\
-9.488	0.000\\
-9.474	0.000\\
-9.461	0.000\\
-9.447	0.000\\
-9.433	0.000\\
-9.419	0.000\\
-9.405	0.000\\
-9.392	0.000\\
-9.378	0.000\\
-9.364	0.000\\
-9.350	0.000\\
-9.336	0.000\\
-9.323	0.000\\
-9.309	0.000\\
-9.295	0.000\\
-9.281	0.000\\
-9.267	0.000\\
-9.254	0.000\\
-9.240	0.000\\
-9.226	0.000\\
-9.212	0.000\\
-9.199	0.000\\
-9.185	0.000\\
-9.171	0.000\\
-9.157	0.000\\
-9.143	0.000\\
-9.130	0.000\\
-9.116	0.000\\
-9.102	0.000\\
-9.088	0.000\\
-9.074	0.000\\
-9.061	0.000\\
-9.047	0.000\\
-9.033	0.000\\
-9.019	0.000\\
-9.005	0.000\\
-8.992	0.000\\
-8.978	0.000\\
-8.964	0.000\\
-8.950	0.000\\
-8.936	0.000\\
-8.923	0.000\\
-8.909	0.000\\
-8.895	0.000\\
-8.881	0.000\\
-8.867	0.000\\
-8.854	0.000\\
-8.840	0.000\\
-8.826	0.000\\
-8.812	0.000\\
-8.798	0.000\\
-8.785	0.000\\
-8.771	0.000\\
-8.757	0.000\\
-8.743	0.000\\
-8.729	0.000\\
-8.716	0.000\\
-8.702	0.000\\
-8.688	0.000\\
-8.674	0.000\\
-8.661	0.000\\
-8.647	0.000\\
-8.633	0.000\\
-8.619	0.000\\
-8.605	0.000\\
-8.592	0.000\\
-8.578	0.000\\
-8.564	0.000\\
-8.550	0.000\\
-8.536	0.000\\
-8.523	0.000\\
-8.509	0.000\\
-8.495	0.000\\
-8.481	0.000\\
-8.467	0.000\\
-8.454	0.000\\
-8.440	0.000\\
-8.426	0.000\\
-8.412	0.000\\
-8.398	0.000\\
-8.385	0.000\\
-8.371	0.000\\
-8.357	0.000\\
-8.343	0.000\\
-8.329	0.000\\
-8.316	0.000\\
-8.302	0.000\\
-8.288	0.000\\
-8.274	0.000\\
-8.260	0.000\\
-8.247	0.001\\
-8.233	0.001\\
-8.219	0.001\\
-8.205	0.001\\
-8.191	0.001\\
-8.178	0.001\\
-8.164	0.001\\
-8.150	0.001\\
-8.136	0.001\\
-8.123	0.001\\
-8.109	0.001\\
-8.095	0.001\\
-8.081	0.001\\
-8.067	0.001\\
-8.054	0.001\\
-8.040	0.001\\
-8.026	0.001\\
-8.012	0.001\\
-7.998	0.001\\
-7.985	0.001\\
-7.971	0.001\\
-7.957	0.001\\
-7.943	0.001\\
-7.929	0.001\\
-7.916	0.001\\
-7.902	0.001\\
-7.888	0.001\\
-7.874	0.001\\
-7.860	0.001\\
-7.847	0.001\\
-7.833	0.001\\
-7.819	0.001\\
-7.805	0.001\\
-7.791	0.001\\
-7.778	0.001\\
-7.764	0.001\\
-7.750	0.001\\
-7.736	0.001\\
-7.722	0.001\\
-7.709	0.001\\
-7.695	0.001\\
-7.681	0.001\\
-7.667	0.001\\
-7.653	0.001\\
-7.640	0.001\\
-7.626	0.001\\
-7.612	0.001\\
-7.598	0.001\\
-7.585	0.001\\
-7.571	0.001\\
-7.557	0.001\\
-7.543	0.002\\
-7.529	0.002\\
-7.516	0.002\\
-7.502	0.002\\
-7.488	0.002\\
-7.474	0.002\\
-7.460	0.002\\
-7.447	0.002\\
-7.433	0.002\\
-7.419	0.002\\
-7.405	0.002\\
-7.391	0.002\\
-7.378	0.002\\
-7.364	0.002\\
-7.350	0.002\\
-7.336	0.002\\
-7.322	0.002\\
-7.309	0.002\\
-7.295	0.002\\
-7.281	0.002\\
-7.267	0.002\\
-7.253	0.002\\
-7.240	0.002\\
-7.226	0.002\\
-7.212	0.002\\
-7.198	0.002\\
-7.184	0.002\\
-7.171	0.002\\
-7.157	0.002\\
-7.143	0.002\\
-7.129	0.003\\
-7.115	0.003\\
-7.102	0.003\\
-7.088	0.003\\
-7.074	0.003\\
-7.060	0.003\\
-7.047	0.003\\
-7.033	0.003\\
-7.019	0.003\\
-7.005	0.003\\
-6.991	0.003\\
-6.978	0.003\\
-6.964	0.003\\
-6.950	0.003\\
-6.936	0.003\\
-6.922	0.003\\
-6.909	0.003\\
-6.895	0.003\\
-6.881	0.003\\
-6.867	0.003\\
-6.853	0.004\\
-6.840	0.004\\
-6.826	0.004\\
-6.812	0.004\\
-6.798	0.004\\
-6.784	0.004\\
-6.771	0.004\\
-6.757	0.004\\
-6.743	0.004\\
-6.729	0.004\\
-6.715	0.004\\
-6.702	0.004\\
-6.688	0.004\\
-6.674	0.004\\
-6.660	0.004\\
-6.646	0.005\\
-6.633	0.005\\
-6.619	0.005\\
-6.605	0.005\\
-6.591	0.005\\
-6.577	0.005\\
-6.564	0.005\\
-6.550	0.005\\
-6.536	0.005\\
-6.522	0.005\\
-6.509	0.005\\
-6.495	0.005\\
-6.481	0.006\\
-6.467	0.006\\
-6.453	0.006\\
-6.440	0.006\\
-6.426	0.006\\
-6.412	0.006\\
-6.398	0.006\\
-6.384	0.006\\
-6.371	0.006\\
-6.357	0.006\\
-6.343	0.006\\
-6.329	0.006\\
-6.315	0.007\\
-6.302	0.007\\
-6.288	0.007\\
-6.274	0.007\\
-6.260	0.007\\
-6.246	0.007\\
-6.233	0.007\\
-6.219	0.007\\
-6.205	0.007\\
-6.191	0.007\\
-6.177	0.008\\
-6.164	0.008\\
-6.150	0.008\\
-6.136	0.008\\
-6.122	0.008\\
-6.108	0.008\\
-6.095	0.008\\
-6.081	0.008\\
-6.067	0.008\\
-6.053	0.008\\
-6.039	0.009\\
-6.026	0.009\\
-6.012	0.009\\
-5.998	0.009\\
-5.984	0.009\\
-5.971	0.009\\
-5.957	0.009\\
-5.943	0.009\\
-5.929	0.009\\
-5.915	0.010\\
-5.902	0.010\\
-5.888	0.010\\
-5.874	0.010\\
-5.860	0.010\\
-5.846	0.010\\
-5.833	0.010\\
-5.819	0.010\\
-5.805	0.011\\
-5.791	0.011\\
-5.777	0.011\\
-5.764	0.011\\
-5.750	0.011\\
-5.736	0.011\\
-5.722	0.011\\
-5.708	0.011\\
-5.695	0.012\\
-5.681	0.012\\
-5.667	0.012\\
-5.653	0.012\\
-5.639	0.012\\
-5.626	0.012\\
-5.612	0.013\\
-5.598	0.013\\
-5.584	0.013\\
-5.570	0.013\\
-5.557	0.013\\
-5.543	0.013\\
-5.529	0.014\\
-5.515	0.014\\
-5.501	0.014\\
-5.488	0.014\\
-5.474	0.014\\
-5.460	0.014\\
-5.446	0.015\\
-5.433	0.015\\
-5.419	0.015\\
-5.405	0.015\\
-5.391	0.015\\
-5.377	0.016\\
-5.364	0.016\\
-5.350	0.016\\
-5.336	0.016\\
-5.322	0.016\\
-5.308	0.017\\
-5.295	0.017\\
-5.281	0.017\\
-5.267	0.017\\
-5.253	0.018\\
-5.239	0.018\\
-5.226	0.018\\
-5.212	0.018\\
-5.198	0.019\\
-5.184	0.019\\
-5.170	0.019\\
-5.157	0.019\\
-5.143	0.020\\
-5.129	0.020\\
-5.115	0.020\\
-5.101	0.021\\
-5.088	0.021\\
-5.074	0.021\\
-5.060	0.021\\
-5.046	0.022\\
-5.032	0.022\\
-5.019	0.022\\
-5.005	0.023\\
-4.991	0.023\\
-4.977	0.023\\
-4.963	0.024\\
-4.950	0.024\\
-4.936	0.024\\
-4.922	0.025\\
-4.908	0.025\\
-4.895	0.025\\
-4.881	0.026\\
-4.867	0.026\\
-4.853	0.026\\
-4.839	0.027\\
-4.826	0.027\\
-4.812	0.028\\
-4.798	0.028\\
-4.784	0.028\\
-4.770	0.029\\
-4.757	0.029\\
-4.743	0.029\\
-4.729	0.030\\
-4.715	0.030\\
-4.701	0.031\\
-4.688	0.031\\
-4.674	0.032\\
-4.660	0.032\\
-4.646	0.032\\
-4.632	0.033\\
-4.619	0.033\\
-4.605	0.034\\
-4.591	0.034\\
-4.577	0.035\\
-4.563	0.035\\
-4.550	0.036\\
-4.536	0.036\\
-4.522	0.037\\
-4.508	0.037\\
-4.494	0.038\\
-4.481	0.038\\
-4.467	0.039\\
-4.453	0.039\\
-4.439	0.040\\
-4.425	0.040\\
-4.412	0.041\\
-4.398	0.042\\
-4.384	0.042\\
-4.370	0.043\\
-4.357	0.043\\
-4.343	0.044\\
-4.329	0.045\\
-4.315	0.045\\
-4.301	0.046\\
-4.288	0.046\\
-4.274	0.047\\
-4.260	0.048\\
-4.246	0.048\\
-4.232	0.049\\
-4.219	0.050\\
-4.205	0.050\\
-4.191	0.051\\
-4.177	0.052\\
-4.163	0.053\\
-4.150	0.053\\
-4.136	0.054\\
-4.122	0.055\\
-4.108	0.056\\
-4.094	0.056\\
-4.081	0.057\\
-4.067	0.058\\
-4.053	0.059\\
-4.039	0.060\\
-4.025	0.060\\
-4.012	0.061\\
-3.998	0.062\\
-3.984	0.063\\
-3.970	0.064\\
-3.956	0.065\\
-3.943	0.065\\
-3.929	0.066\\
-3.915	0.067\\
-3.901	0.068\\
-3.887	0.069\\
-3.874	0.070\\
-3.860	0.071\\
-3.846	0.072\\
-3.832	0.073\\
-3.819	0.074\\
-3.805	0.075\\
-3.791	0.076\\
-3.777	0.077\\
-3.763	0.078\\
-3.750	0.079\\
-3.736	0.080\\
-3.722	0.081\\
-3.708	0.082\\
-3.694	0.083\\
-3.681	0.084\\
-3.667	0.086\\
-3.653	0.087\\
-3.639	0.088\\
-3.625	0.089\\
-3.612	0.090\\
-3.598	0.092\\
-3.584	0.093\\
-3.570	0.094\\
-3.556	0.095\\
-3.543	0.097\\
-3.529	0.098\\
-3.515	0.099\\
-3.501	0.101\\
-3.487	0.102\\
-3.474	0.103\\
-3.460	0.105\\
-3.446	0.106\\
-3.432	0.108\\
-3.418	0.109\\
-3.405	0.111\\
-3.391	0.112\\
-3.377	0.114\\
-3.363	0.115\\
-3.349	0.117\\
-3.336	0.119\\
-3.322	0.120\\
-3.308	0.122\\
-3.294	0.124\\
-3.280	0.125\\
-3.267	0.127\\
-3.253	0.129\\
-3.239	0.131\\
-3.225	0.132\\
-3.212	0.134\\
-3.198	0.136\\
-3.184	0.138\\
-3.170	0.140\\
-3.156	0.142\\
-3.143	0.144\\
-3.129	0.146\\
-3.115	0.148\\
-3.101	0.150\\
-3.087	0.152\\
-3.074	0.154\\
-3.060	0.156\\
-3.046	0.158\\
-3.032	0.161\\
-3.018	0.163\\
-3.005	0.165\\
-2.991	0.167\\
-2.977	0.170\\
-2.963	0.172\\
-2.949	0.174\\
-2.936	0.177\\
-2.922	0.179\\
-2.908	0.182\\
-2.894	0.184\\
-2.880	0.187\\
-2.867	0.189\\
-2.853	0.192\\
-2.839	0.195\\
-2.825	0.197\\
-2.811	0.200\\
-2.798	0.203\\
-2.784	0.206\\
-2.770	0.209\\
-2.756	0.212\\
-2.742	0.215\\
-2.729	0.218\\
-2.715	0.221\\
-2.701	0.224\\
-2.687	0.227\\
-2.674	0.230\\
-2.660	0.233\\
-2.646	0.237\\
-2.632	0.240\\
-2.618	0.243\\
-2.605	0.247\\
-2.591	0.250\\
-2.577	0.254\\
-2.563	0.257\\
-2.549	0.261\\
-2.536	0.264\\
-2.522	0.268\\
-2.508	0.272\\
-2.494	0.275\\
-2.480	0.279\\
-2.467	0.283\\
-2.453	0.287\\
-2.439	0.291\\
-2.425	0.295\\
-2.411	0.299\\
-2.398	0.303\\
-2.384	0.308\\
-2.370	0.312\\
-2.356	0.316\\
-2.342	0.321\\
-2.329	0.325\\
-2.315	0.330\\
-2.301	0.334\\
-2.287	0.339\\
-2.273	0.343\\
-2.260	0.348\\
-2.246	0.353\\
-2.232	0.358\\
-2.218	0.363\\
-2.204	0.368\\
-2.191	0.373\\
-2.177	0.378\\
-2.163	0.383\\
-2.149	0.388\\
-2.136	0.393\\
-2.122	0.399\\
-2.108	0.404\\
-2.094	0.410\\
-2.080	0.415\\
-2.067	0.421\\
-2.053	0.426\\
-2.039	0.432\\
-2.025	0.438\\
-2.011	0.444\\
-1.998	0.450\\
-1.984	0.456\\
-1.970	0.462\\
-1.956	0.468\\
-1.942	0.474\\
-1.929	0.481\\
-1.915	0.487\\
-1.901	0.494\\
-1.887	0.500\\
-1.873	0.507\\
-1.860	0.514\\
-1.846	0.521\\
-1.832	0.528\\
-1.818	0.535\\
-1.804	0.542\\
-1.791	0.550\\
-1.777	0.557\\
-1.763	0.565\\
-1.749	0.573\\
-1.735	0.580\\
-1.722	0.588\\
-1.708	0.597\\
-1.694	0.605\\
-1.680	0.613\\
-1.666	0.622\\
-1.653	0.630\\
-1.639	0.639\\
-1.625	0.648\\
-1.611	0.657\\
-1.598	0.666\\
-1.584	0.675\\
-1.570	0.684\\
-1.556	0.693\\
-1.542	0.702\\
-1.529	0.711\\
-1.515	0.720\\
-1.501	0.729\\
-1.487	0.737\\
-1.473	0.745\\
-1.460	0.752\\
-1.446	0.758\\
-1.432	0.764\\
-1.418	0.768\\
-1.404	0.771\\
-1.391	0.772\\
-1.377	0.771\\
-1.363	0.768\\
-1.349	0.762\\
-1.335	0.753\\
-1.322	0.741\\
-1.308	0.726\\
-1.294	0.707\\
-1.280	0.684\\
-1.266	0.657\\
-1.253	0.626\\
-1.239	0.593\\
-1.225	0.555\\
-1.211	0.516\\
-1.197	0.474\\
-1.184	0.431\\
-1.170	0.387\\
-1.156	0.343\\
-1.142	0.300\\
-1.128	0.259\\
-1.115	0.220\\
-1.101	0.184\\
-1.087	0.151\\
-1.073	0.122\\
-1.060	0.097\\
-1.046	0.075\\
-1.032	0.057\\
-1.018	0.043\\
-1.004	0.031\\
-0.991	0.022\\
-0.977	0.015\\
-0.963	0.010\\
-0.949	0.006\\
-0.935	0.004\\
-0.922	0.002\\
-0.908	0.001\\
-0.908	0\\
}--cycle;
\addlegendentry{Distribution for $\zsim_i$}

\addplot [only marks, mark=triangle*, color=black!20!red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-2.560	0.05\\
};
\addplot [only marks, mark=triangle*, color=black!20!red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-5.503	0.05\\
};
\addplot [only marks, mark=triangle*, color=black!20!red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.958	0.05\\
};
\addplot [only marks, mark=triangle*, color=black!20!red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-7.072	0.05\\
};
\addplot [only marks, mark=triangle*, color=black!20!red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-5.267	0.05\\
};
\addplot [only marks, mark=triangle*, color=black!20!red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-9.020	0.05\\
};
\addplot [only marks, mark=triangle*, color=black!20!red, line width=1.5pt]
  table[row sep=crcr]{%
-4.439	0.05\\
};
\addlegendentry{$\zgiv_i = \ln p(\ygiv_i\mid\parambest)$}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures/plot2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=.5\linewidth,
at={(0cm,.21\linewidth)},
xmin=-3,
xmax=3,
xtick={\empty},
xticklabels={\empty},
xlabel={1st dim},
ymin=-1.5,
ymax=2.2,
ytick={\empty},
yticklabels={\empty},
ylabel={2nd dim},
axis lines=left,
legend style={at={(.03,1)},anchor=north west,legend cell align=left, align=left, font=\tiny, fill=none}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=black!50!green, forget plot] table[row sep=crcr] {%
%
0.075	101\\
0.065	-1\\
0.099	-1.008\\
0.199	-1.027\\
0.3	-1.042\\
0.399	-1.050\\
0.5	-1.054\\
0.6	-1.053\\
0.7	-1.046\\
0.8	-1.032\\
0.899	-1.010\\
0.934	-1\\
1	-0.980\\
1.1	-0.939\\
1.173	-0.899\\
1.2	-0.883\\
1.3	-0.805\\
1.306	-0.8\\
1.391	-0.7\\
1.4	-0.684\\
1.445	-0.6\\
1.476	-0.5\\
1.489	-0.399\\
1.486	-0.3\\
1.469	-0.199\\
1.438	-0.099\\
1.4	-0.015\\
1.393	0\\
1.338	0.099\\
1.3	0.154\\
1.269	0.199\\
1.2	0.283\\
1.186	0.3\\
1.1	0.389\\
1.089	0.399\\
1	0.480\\
0.976	0.5\\
0.899	0.560\\
0.845	0.6\\
0.8	0.632\\
0.7	0.694\\
0.691	0.7\\
0.6	0.753\\
0.506	0.8\\
0.5	0.803\\
0.399	0.850\\
0.3	0.890\\
0.273	0.899\\
0.199	0.927\\
0.099	0.960\\
0	0.986\\
-0.065	1\\
-0.099	1.008\\
-0.199	1.027\\
-0.3	1.042\\
-0.399	1.050\\
-0.5	1.054\\
-0.6	1.053\\
-0.7	1.046\\
-0.8	1.032\\
-0.899	1.010\\
-0.934	1\\
-1	0.980\\
-1.1	0.939\\
-1.173	0.899\\
-1.2	0.883\\
-1.3	0.805\\
-1.306	0.8\\
-1.391	0.7\\
-1.4	0.684\\
-1.445	0.6\\
-1.476	0.5\\
-1.489	0.399\\
-1.486	0.3\\
-1.469	0.199\\
-1.438	0.099\\
-1.4	0.015\\
-1.393	0\\
-1.338	-0.099\\
-1.3	-0.154\\
-1.269	-0.199\\
-1.2	-0.283\\
-1.186	-0.3\\
-1.1	-0.389\\
-1.089	-0.399\\
-1	-0.480\\
-0.976	-0.5\\
-0.899	-0.560\\
-0.845	-0.6\\
-0.8	-0.632\\
-0.7	-0.694\\
-0.691	-0.7\\
-0.6	-0.753\\
-0.506	-0.8\\
-0.5	-0.803\\
-0.399	-0.850\\
-0.3	-0.890\\
-0.273	-0.899\\
-0.199	-0.927\\
-0.099	-0.960\\
0	-0.986\\
0.065	-1\\
0.150	73\\
0.015	-0.7\\
0.099	-0.718\\
0.199	-0.734\\
0.3	-0.743\\
0.399	-0.744\\
0.5	-0.738\\
0.6	-0.722\\
0.684	-0.7\\
0.7	-0.695\\
0.8	-0.651\\
0.882	-0.6\\
0.899	-0.585\\
0.979	-0.5\\
1	-0.463\\
1.030	-0.399\\
1.051	-0.3\\
1.049	-0.199\\
1.026	-0.099\\
1	-0.036\\
0.985	0\\
0.926	0.099\\
0.899	0.134\\
0.849	0.199\\
0.8	0.251\\
0.751	0.3\\
0.7	0.344\\
0.630	0.399\\
0.6	0.422\\
0.5	0.488\\
0.479	0.5\\
0.399	0.544\\
0.3	0.592\\
0.282	0.6\\
0.199	0.634\\
0.099	0.668\\
0	0.696\\
-0.015	0.7\\
-0.099	0.718\\
-0.199	0.734\\
-0.3	0.743\\
-0.399	0.744\\
-0.5	0.738\\
-0.6	0.722\\
-0.684	0.7\\
-0.7	0.695\\
-0.8	0.651\\
-0.882	0.6\\
-0.899	0.585\\
-0.979	0.5\\
-1	0.463\\
-1.030	0.399\\
-1.051	0.3\\
-1.049	0.199\\
-1.026	0.099\\
-1	0.036\\
-0.985	0\\
-0.926	-0.099\\
-0.899	-0.134\\
-0.849	-0.199\\
-0.8	-0.251\\
-0.751	-0.3\\
-0.7	-0.344\\
-0.630	-0.399\\
-0.6	-0.422\\
-0.5	-0.488\\
-0.479	-0.5\\
-0.399	-0.544\\
-0.3	-0.592\\
-0.282	-0.6\\
-0.199	-0.634\\
-0.099	-0.668\\
0	-0.696\\
0.015	-0.7\\
0.225	45\\
-0.147	-0.399\\
-0.099	-0.418\\
0	-0.447\\
0.099	-0.467\\
0.199	-0.477\\
0.3	-0.476\\
0.399	-0.460\\
0.5	-0.426\\
0.547	-0.399\\
0.6	-0.354\\
0.643	-0.3\\
0.675	-0.199\\
0.669	-0.099\\
0.633	0\\
0.6	0.054\\
0.569	0.099\\
0.5	0.175\\
0.475	0.199\\
0.399	0.260\\
0.343	0.3\\
0.3	0.326\\
0.199	0.377\\
0.147	0.399\\
0.099	0.418\\
0	0.447\\
-0.099	0.467\\
-0.199	0.477\\
-0.3	0.476\\
-0.399	0.460\\
-0.5	0.426\\
-0.547	0.399\\
-0.6	0.354\\
-0.643	0.3\\
-0.675	0.199\\
-0.669	0.099\\
-0.633	0\\
-0.6	-0.054\\
-0.569	-0.099\\
-0.5	-0.175\\
-0.475	-0.199\\
-0.399	-0.260\\
-0.343	-0.3\\
-0.3	-0.326\\
-0.199	-0.377\\
-0.147	-0.399\\
0.300	3\\
0	0\\
0	0\\
0	0\\
0.300	3\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=black!50!green]
  table[row sep=crcr]{%
-7	-7\\
-7	-7\\
};
%\addlegendentry{Level curves for model $p(\y|\parambest)$}

\addplot [color=black!50!green, only marks, mark size=3.3pt, mark=*, mark options={solid, black!50!green},opacity=.3]
  table[row sep=crcr]{%
1.225	-0.523\\
-0.641	-0.504\\
-0.053	0.240\\
-2.465	1.104\\
0.389	0.808\\
-0.246	0.765\\
0.827	0.391\\
1.194	-0.891\\
0.359	0.796\\
-1.890	0.447\\
0.698	0.022\\
1.130	-0.435\\
0.208	-0.296\\
-1.610	-0.039\\
-0.509	-0.574\\
-0.673	-0.759\\
0.936	-0.053\\
-0.882	0.265\\
-0.433	0.141\\
0.453	-0.227\\
1.260	0.594\\
0.574	-0.657\\
0.143	0.430\\
-1.008	-0.000\\
0.968	-0.498\\
-0.209	-0.158\\
0.577	-0.324\\
0.213	-0.419\\
0.473	-0.308\\
-0.347	0.118\\
0.492	-1.013\\
-0.759	0.233\\
-0.739	0.490\\
1.205	-1.200\\
0.287	-0.440\\
-0.108	0.352\\
-0.833	-0.084\\
0.968	-0.637\\
-0.792	-0.017\\
0.454	-0.363\\
-0.257	-0.599\\
2.045	-0.825\\
-0.243	-0.093\\
0.536	-0.067\\
0.470	1.696\\
0.323	-0.909\\
-0.951	-0.136\\
-1.235	0.638\\
0.321	0.818\\
-0.150	-0.461\\
-1.058	0.348\\
0.744	-0.688\\
0.964	-0.808\\
0.667	-0.954\\
0.944	-0.031\\
0.199	0.135\\
-0.335	0.785\\
-1.048	-0.567\\
0.782	-1.426\\
-0.254	0.172\\
-0.564	0.041\\
-0.503	-0.089\\
-0.291	1.368\\
1.128	0.668\\
0.583	0.072\\
1.082	-0.654\\
-1.018	0.833\\
-0.129	-0.623\\
0.134	0.181\\
0.160	-0.207\\
1.371	-0.084\\
-0.713	0.760\\
0.259	-0.409\\
0.154	-0.249\\
1.203	-0.036\\
-0.659	1.283\\
-1.321	-0.414\\
0.866	0.556\\
-0.372	0.446\\
-0.411	0.375\\
1.113	-0.623\\
-1.570	0.729\\
0.634	-1.016\\
0.828	-0.702\\
-1.057	0.300\\
0.208	-0.315\\
-0.453	0.395\\
-0.490	0.420\\
1.377	0.049\\
-0.224	1.319\\
-0.706	0.872\\
0.800	-0.155\\
-0.820	1.040\\
0.383	1.358\\
-1.299	0.247\\
0.452	0.124\\
-1.960	0.240\\
-0.512	-0.674\\
1.148	1.000\\
0.569	0.242\\
};
%\addlegendentry{Simulated samples $\ysim_i$}

\addplot [color=black!20!red, only marks, mark size=4.0pt, mark=triangle*, mark options={solid, black!20!red}]
  table[row sep=crcr]{%
-0.430	-0.253\\
-0.975	0.883\\
0.429	0.544\\
0.161	-0.113\\
-0.369	-0.268\\
-1.621	0.999\\
-0.868	0.218\\
};
%\addlegendentry{Observed data $\ygiv_i$}

\addplot [color=black!20!red, dashed, forget plot]
  table[row sep=crcr]{%
-7	-7\\
-7	-7\\
};
\end{axis}

\begin{axis}[%
width=\linewidth,
height=.4\linewidth,
at={(0,0)},
xmin=-10,
xmax=-0,
xtick={\empty},
xticklabels={\empty},
xlabel={$\z_i$},
ymin=0,
ymax=0.8,
ytick={\empty},
yticklabels={\empty},
ylabel={distribution},
axis lines=left,
legend style={at={(0.03,1.1)}, anchor=north west, legend cell align=left, align=left,font=\tiny,fill=none}
]

\addplot[area legend, line width=2.0pt, draw=black!50!green, fill=black!50!green,opacity=0.3]
table[row sep=crcr] {%
x	y\\
-13.342	2.480e-07\\
-13.329	3.018e-07\\
-13.317	3.653e-07\\
-13.304	4.399e-07\\
-13.292	5.272e-07\\
-13.280	6.286e-07\\
-13.267	7.459e-07\\
-13.255	8.809e-07\\
-13.242	1.035e-06\\
-13.230	1.211e-06\\
-13.217	1.411e-06\\
-13.205	1.636e-06\\
-13.192	1.889e-06\\
-13.180	2.171e-06\\
-13.168	2.485e-06\\
-13.155	2.833e-06\\
-13.143	3.216e-06\\
-13.130	3.637e-06\\
-13.118	4.096e-06\\
-13.105	4.596e-06\\
-13.093	5.138e-06\\
-13.080	5.721e-06\\
-13.068	6.348e-06\\
-13.055	7.019e-06\\
-13.043	7.733e-06\\
-13.031	8.491e-06\\
-13.018	9.292e-06\\
-13.006	1.013e-05\\
-12.993	1.101e-05\\
-12.981	1.194e-05\\
-12.968	1.290e-05\\
-12.956	1.390e-05\\
-12.943	1.492e-05\\
-12.931	1.598e-05\\
-12.919	1.707e-05\\
-12.906	1.818e-05\\
-12.894	1.931e-05\\
-12.881	2.045e-05\\
-12.869	2.161e-05\\
-12.856	2.278e-05\\
-12.844	2.394e-05\\
-12.831	2.511e-05\\
-12.819	2.628e-05\\
-12.807	2.743e-05\\
-12.794	2.857e-05\\
-12.782	2.969e-05\\
-12.769	3.078e-05\\
-12.757	3.185e-05\\
-12.744	3.289e-05\\
-12.732	3.389e-05\\
-12.719	3.486e-05\\
-12.707	3.577e-05\\
-12.695	3.665e-05\\
-12.682	3.747e-05\\
-12.670	3.824e-05\\
-12.657	3.895e-05\\
-12.645	3.960e-05\\
-12.632	4.020e-05\\
-12.620	4.072e-05\\
-12.607	4.119e-05\\
-12.595	4.159e-05\\
-12.583	4.192e-05\\
-12.570	4.219e-05\\
-12.558	4.239e-05\\
-12.545	4.252e-05\\
-12.533	4.258e-05\\
-12.520	4.259e-05\\
-12.508	4.252e-05\\
-12.495	4.240e-05\\
-12.483	4.222e-05\\
-12.471	4.198e-05\\
-12.458	4.169e-05\\
-12.446	4.135e-05\\
-12.433	4.096e-05\\
-12.421	4.053e-05\\
-12.408	4.007e-05\\
-12.396	3.957e-05\\
-12.383	3.904e-05\\
-12.371	3.849e-05\\
-12.358	3.792e-05\\
-12.346	3.734e-05\\
-12.334	3.675e-05\\
-12.321	3.615e-05\\
-12.309	3.556e-05\\
-12.296	3.498e-05\\
-12.284	3.441e-05\\
-12.271	3.385e-05\\
-12.259	3.332e-05\\
-12.246	3.281e-05\\
-12.234	3.233e-05\\
-12.222	3.189e-05\\
-12.209	3.148e-05\\
-12.197	3.111e-05\\
-12.184	3.078e-05\\
-12.172	3.050e-05\\
-12.159	3.026e-05\\
-12.147	3.007e-05\\
-12.134	2.993e-05\\
-12.122	2.983e-05\\
-12.110	2.979e-05\\
-12.097	2.979e-05\\
-12.085	2.983e-05\\
-12.072	2.993e-05\\
-12.060	3.006e-05\\
-12.047	3.024e-05\\
-12.035	3.046e-05\\
-12.022	3.072e-05\\
-12.010	3.100e-05\\
-11.998	3.132e-05\\
-11.985	3.167e-05\\
-11.973	3.204e-05\\
-11.960	3.243e-05\\
-11.948	3.284e-05\\
-11.935	3.326e-05\\
-11.923	3.369e-05\\
-11.910	3.412e-05\\
-11.898	3.456e-05\\
-11.886	3.499e-05\\
-11.873	3.541e-05\\
-11.861	3.582e-05\\
-11.848	3.622e-05\\
-11.836	3.660e-05\\
-11.823	3.695e-05\\
-11.811	3.729e-05\\
-11.798	3.759e-05\\
-11.786	3.787e-05\\
-11.774	3.811e-05\\
-11.761	3.832e-05\\
-11.749	3.849e-05\\
-11.736	3.862e-05\\
-11.724	3.871e-05\\
-11.711	3.877e-05\\
-11.699	3.878e-05\\
-11.686	3.874e-05\\
-11.674	3.867e-05\\
-11.661	3.856e-05\\
-11.649	3.841e-05\\
-11.637	3.822e-05\\
-11.624	3.798e-05\\
-11.612	3.771e-05\\
-11.599	3.740e-05\\
-11.587	3.706e-05\\
-11.574	3.669e-05\\
-11.562	3.628e-05\\
-11.549	3.584e-05\\
-11.537	3.538e-05\\
-11.525	3.489e-05\\
-11.512	3.438e-05\\
-11.500	3.385e-05\\
-11.487	3.330e-05\\
-11.475	3.274e-05\\
-11.462	3.217e-05\\
-11.450	3.158e-05\\
-11.437	3.100e-05\\
-11.425	3.040e-05\\
-11.413	2.981e-05\\
-11.400	2.921e-05\\
-11.388	2.862e-05\\
-11.375	2.804e-05\\
-11.363	2.746e-05\\
-11.350	2.689e-05\\
-11.338	2.633e-05\\
-11.325	2.579e-05\\
-11.313	2.525e-05\\
-11.301	2.473e-05\\
-11.288	2.423e-05\\
-11.276	2.375e-05\\
-11.263	2.328e-05\\
-11.251	2.283e-05\\
-11.238	2.240e-05\\
-11.226	2.199e-05\\
-11.213	2.160e-05\\
-11.201	2.123e-05\\
-11.189	2.087e-05\\
-11.176	2.054e-05\\
-11.164	2.022e-05\\
-11.151	1.993e-05\\
-11.139	1.965e-05\\
-11.126	1.939e-05\\
-11.114	1.914e-05\\
-11.101	1.892e-05\\
-11.089	1.871e-05\\
-11.077	1.851e-05\\
-11.064	1.834e-05\\
-11.052	1.817e-05\\
-11.039	1.803e-05\\
-11.027	1.790e-05\\
-11.014	1.779e-05\\
-11.002	1.768e-05\\
-10.989	1.760e-05\\
-10.977	1.752e-05\\
-10.964	1.746e-05\\
-10.952	1.742e-05\\
-10.940	1.739e-05\\
-10.927	1.737e-05\\
-10.915	1.738e-05\\
-10.902	1.740e-05\\
-10.890	1.744e-05\\
-10.877	1.750e-05\\
-10.865	1.758e-05\\
-10.852	1.768e-05\\
-10.840	1.781e-05\\
-10.828	1.795e-05\\
-10.815	1.813e-05\\
-10.803	1.833e-05\\
-10.790	1.857e-05\\
-10.778	1.884e-05\\
-10.765	1.914e-05\\
-10.753	1.948e-05\\
-10.740	1.985e-05\\
-10.728	2.027e-05\\
-10.716	2.072e-05\\
-10.703	2.123e-05\\
-10.691	2.178e-05\\
-10.678	2.238e-05\\
-10.666	2.303e-05\\
-10.653	2.373e-05\\
-10.641	2.448e-05\\
-10.628	2.529e-05\\
-10.616	2.616e-05\\
-10.604	2.710e-05\\
-10.591	2.810e-05\\
-10.579	2.916e-05\\
-10.566	3.028e-05\\
-10.554	3.147e-05\\
-10.541	3.273e-05\\
-10.529	3.405e-05\\
-10.516	3.545e-05\\
-10.504	3.692e-05\\
-10.492	3.845e-05\\
-10.479	4.007e-05\\
-10.467	4.175e-05\\
-10.454	4.351e-05\\
-10.442	4.534e-05\\
-10.429	4.724e-05\\
-10.417	4.921e-05\\
-10.404	5.126e-05\\
-10.392	5.338e-05\\
-10.380	5.557e-05\\
-10.367	5.784e-05\\
-10.355	6.017e-05\\
-10.342	6.258e-05\\
-10.330	6.506e-05\\
-10.317	6.760e-05\\
-10.305	7.021e-05\\
-10.292	7.288e-05\\
-10.280	7.562e-05\\
-10.267	7.842e-05\\
-10.255	8.128e-05\\
-10.243	8.420e-05\\
-10.230	8.717e-05\\
-10.218	9.021e-05\\
-10.205	9.329e-05\\
-10.193	9.643e-05\\
-10.180	9.961e-05\\
-10.168	0.000\\
-10.155	0.000\\
-10.143	0.000\\
-10.131	0.000\\
-10.118	0.000\\
-10.106	0.000\\
-10.093	0.000\\
-10.081	0.000\\
-10.068	0.000\\
-10.056	0.000\\
-10.043	0.000\\
-10.031	0.000\\
-10.019	0.000\\
-10.006	0.000\\
-9.994	0.000\\
-9.981	0.000\\
-9.969	0.000\\
-9.956	0.000\\
-9.944	0.000\\
-9.931	0.000\\
-9.919	0.000\\
-9.907	0.000\\
-9.894	0.000\\
-9.882	0.000\\
-9.869	0.000\\
-9.857	0.000\\
-9.844	0.000\\
-9.832	0.000\\
-9.819	0.000\\
-9.807	0.000\\
-9.795	0.000\\
-9.782	0.000\\
-9.770	0.000\\
-9.757	0.000\\
-9.745	0.000\\
-9.732	0.000\\
-9.720	0.000\\
-9.707	0.000\\
-9.695	0.000\\
-9.683	0.000\\
-9.670	0.000\\
-9.658	0.000\\
-9.645	0.000\\
-9.633	0.000\\
-9.620	0.000\\
-9.608	0.000\\
-9.595	0.000\\
-9.583	0.000\\
-9.570	0.000\\
-9.558	0.000\\
-9.546	0.000\\
-9.533	0.000\\
-9.521	0.000\\
-9.508	0.000\\
-9.496	0.000\\
-9.483	0.000\\
-9.471	0.000\\
-9.458	0.000\\
-9.446	0.000\\
-9.434	0.000\\
-9.421	0.000\\
-9.409	0.000\\
-9.396	0.000\\
-9.384	0.000\\
-9.371	0.000\\
-9.359	0.000\\
-9.346	0.000\\
-9.334	0.000\\
-9.322	0.000\\
-9.309	0.000\\
-9.297	0.000\\
-9.284	0.000\\
-9.272	0.000\\
-9.259	0.000\\
-9.247	0.000\\
-9.234	0.000\\
-9.222	0.000\\
-9.210	0.000\\
-9.197	0.000\\
-9.185	0.000\\
-9.172	0.000\\
-9.160	0.000\\
-9.147	0.000\\
-9.135	0.000\\
-9.122	0.000\\
-9.110	0.000\\
-9.098	0.000\\
-9.085	0.000\\
-9.073	0.000\\
-9.060	0.000\\
-9.048	0.000\\
-9.035	0.000\\
-9.023	0.000\\
-9.010	0.000\\
-8.998	0.000\\
-8.986	0.000\\
-8.973	0.000\\
-8.961	0.000\\
-8.948	0.000\\
-8.936	0.000\\
-8.923	0.000\\
-8.911	0.000\\
-8.898	0.000\\
-8.886	0.000\\
-8.873	0.000\\
-8.861	0.000\\
-8.849	0.000\\
-8.836	0.000\\
-8.824	0.000\\
-8.811	0.000\\
-8.799	0.000\\
-8.786	0.000\\
-8.774	0.000\\
-8.761	0.000\\
-8.749	0.000\\
-8.737	0.000\\
-8.724	0.000\\
-8.712	0.000\\
-8.699	0.000\\
-8.687	0.000\\
-8.674	0.000\\
-8.662	0.000\\
-8.649	0.000\\
-8.637	0.000\\
-8.625	0.000\\
-8.612	0.000\\
-8.600	0.000\\
-8.587	0.000\\
-8.575	0.000\\
-8.562	0.000\\
-8.550	0.000\\
-8.537	0.000\\
-8.525	0.000\\
-8.513	0.000\\
-8.500	0.000\\
-8.488	0.000\\
-8.475	0.000\\
-8.463	0.000\\
-8.450	0.000\\
-8.438	0.000\\
-8.425	0.000\\
-8.413	0.000\\
-8.401	0.000\\
-8.388	0.000\\
-8.376	0.000\\
-8.363	0.000\\
-8.351	0.000\\
-8.338	0.000\\
-8.326	0.000\\
-8.313	0.000\\
-8.301	0.000\\
-8.289	0.000\\
-8.276	0.000\\
-8.264	0.000\\
-8.251	0.000\\
-8.239	0.000\\
-8.226	0.000\\
-8.214	0.001\\
-8.201	0.001\\
-8.189	0.001\\
-8.176	0.001\\
-8.164	0.001\\
-8.152	0.001\\
-8.139	0.001\\
-8.127	0.001\\
-8.114	0.001\\
-8.102	0.001\\
-8.089	0.001\\
-8.077	0.001\\
-8.064	0.001\\
-8.052	0.001\\
-8.040	0.001\\
-8.027	0.001\\
-8.015	0.001\\
-8.002	0.001\\
-7.990	0.001\\
-7.977	0.001\\
-7.965	0.001\\
-7.952	0.001\\
-7.940	0.001\\
-7.928	0.001\\
-7.915	0.001\\
-7.903	0.001\\
-7.890	0.001\\
-7.878	0.001\\
-7.865	0.001\\
-7.853	0.001\\
-7.840	0.001\\
-7.828	0.001\\
-7.816	0.001\\
-7.803	0.001\\
-7.791	0.001\\
-7.778	0.001\\
-7.766	0.001\\
-7.753	0.001\\
-7.741	0.001\\
-7.728	0.001\\
-7.716	0.001\\
-7.704	0.001\\
-7.691	0.001\\
-7.679	0.001\\
-7.666	0.001\\
-7.654	0.001\\
-7.641	0.001\\
-7.629	0.001\\
-7.616	0.001\\
-7.604	0.001\\
-7.592	0.001\\
-7.579	0.001\\
-7.567	0.001\\
-7.554	0.001\\
-7.542	0.001\\
-7.529	0.001\\
-7.517	0.001\\
-7.504	0.002\\
-7.492	0.002\\
-7.479	0.002\\
-7.467	0.002\\
-7.455	0.002\\
-7.442	0.002\\
-7.430	0.002\\
-7.417	0.002\\
-7.405	0.002\\
-7.392	0.002\\
-7.380	0.002\\
-7.367	0.002\\
-7.355	0.002\\
-7.343	0.002\\
-7.330	0.002\\
-7.318	0.002\\
-7.305	0.002\\
-7.293	0.002\\
-7.280	0.002\\
-7.268	0.002\\
-7.255	0.002\\
-7.243	0.002\\
-7.231	0.002\\
-7.218	0.002\\
-7.206	0.002\\
-7.193	0.002\\
-7.181	0.002\\
-7.168	0.002\\
-7.156	0.002\\
-7.143	0.002\\
-7.131	0.002\\
-7.119	0.002\\
-7.106	0.002\\
-7.094	0.002\\
-7.081	0.003\\
-7.069	0.003\\
-7.056	0.003\\
-7.044	0.003\\
-7.031	0.003\\
-7.019	0.003\\
-7.007	0.003\\
-6.994	0.003\\
-6.982	0.003\\
-6.969	0.003\\
-6.957	0.003\\
-6.944	0.003\\
-6.932	0.003\\
-6.919	0.003\\
-6.907	0.003\\
-6.895	0.003\\
-6.882	0.003\\
-6.870	0.003\\
-6.857	0.003\\
-6.845	0.003\\
-6.832	0.003\\
-6.820	0.004\\
-6.807	0.004\\
-6.795	0.004\\
-6.782	0.004\\
-6.770	0.004\\
-6.758	0.004\\
-6.745	0.004\\
-6.733	0.004\\
-6.720	0.004\\
-6.708	0.004\\
-6.695	0.004\\
-6.683	0.004\\
-6.670	0.004\\
-6.658	0.004\\
-6.646	0.004\\
-6.633	0.004\\
-6.621	0.004\\
-6.608	0.005\\
-6.596	0.005\\
-6.583	0.005\\
-6.571	0.005\\
-6.558	0.005\\
-6.546	0.005\\
-6.534	0.005\\
-6.521	0.005\\
-6.509	0.005\\
-6.496	0.005\\
-6.484	0.005\\
-6.471	0.005\\
-6.459	0.005\\
-6.446	0.005\\
-6.434	0.006\\
-6.422	0.006\\
-6.409	0.006\\
-6.397	0.006\\
-6.384	0.006\\
-6.372	0.006\\
-6.359	0.006\\
-6.347	0.006\\
-6.334	0.006\\
-6.322	0.006\\
-6.310	0.006\\
-6.297	0.006\\
-6.285	0.006\\
-6.272	0.007\\
-6.260	0.007\\
-6.247	0.007\\
-6.235	0.007\\
-6.222	0.007\\
-6.210	0.007\\
-6.198	0.007\\
-6.185	0.007\\
-6.173	0.007\\
-6.160	0.007\\
-6.148	0.007\\
-6.135	0.007\\
-6.123	0.007\\
-6.110	0.008\\
-6.098	0.008\\
-6.085	0.008\\
-6.073	0.008\\
-6.061	0.008\\
-6.048	0.008\\
-6.036	0.008\\
-6.023	0.008\\
-6.011	0.008\\
-5.998	0.008\\
-5.986	0.008\\
-5.973	0.009\\
-5.961	0.009\\
-5.949	0.009\\
-5.936	0.009\\
-5.924	0.009\\
-5.911	0.009\\
-5.899	0.009\\
-5.886	0.009\\
-5.874	0.009\\
-5.861	0.009\\
-5.849	0.010\\
-5.837	0.010\\
-5.824	0.010\\
-5.812	0.010\\
-5.799	0.010\\
-5.787	0.010\\
-5.774	0.010\\
-5.762	0.010\\
-5.749	0.010\\
-5.737	0.011\\
-5.725	0.011\\
-5.712	0.011\\
-5.700	0.011\\
-5.687	0.011\\
-5.675	0.011\\
-5.662	0.011\\
-5.650	0.011\\
-5.637	0.012\\
-5.625	0.012\\
-5.613	0.012\\
-5.600	0.012\\
-5.588	0.012\\
-5.575	0.012\\
-5.563	0.013\\
-5.550	0.013\\
-5.538	0.013\\
-5.525	0.013\\
-5.513	0.013\\
-5.500	0.013\\
-5.488	0.014\\
-5.476	0.014\\
-5.463	0.014\\
-5.451	0.014\\
-5.438	0.014\\
-5.426	0.014\\
-5.413	0.015\\
-5.401	0.015\\
-5.388	0.015\\
-5.376	0.015\\
-5.364	0.015\\
-5.351	0.016\\
-5.339	0.016\\
-5.326	0.016\\
-5.314	0.016\\
-5.301	0.016\\
-5.289	0.017\\
-5.276	0.017\\
-5.264	0.017\\
-5.252	0.017\\
-5.239	0.018\\
-5.227	0.018\\
-5.214	0.018\\
-5.202	0.018\\
-5.189	0.018\\
-5.177	0.019\\
-5.164	0.019\\
-5.152	0.019\\
-5.140	0.019\\
-5.127	0.020\\
-5.115	0.020\\
-5.102	0.020\\
-5.090	0.021\\
-5.077	0.021\\
-5.065	0.021\\
-5.052	0.021\\
-5.040	0.022\\
-5.028	0.022\\
-5.015	0.022\\
-5.003	0.022\\
-4.990	0.023\\
-4.978	0.023\\
-4.965	0.023\\
-4.953	0.024\\
-4.940	0.024\\
-4.928	0.024\\
-4.916	0.025\\
-4.903	0.025\\
-4.891	0.025\\
-4.878	0.026\\
-4.866	0.026\\
-4.853	0.026\\
-4.841	0.027\\
-4.828	0.027\\
-4.816	0.027\\
-4.803	0.028\\
-4.791	0.028\\
-4.779	0.028\\
-4.766	0.029\\
-4.754	0.029\\
-4.741	0.029\\
-4.729	0.030\\
-4.716	0.030\\
-4.704	0.031\\
-4.691	0.031\\
-4.679	0.031\\
-4.667	0.032\\
-4.654	0.032\\
-4.642	0.033\\
-4.629	0.033\\
-4.617	0.034\\
-4.604	0.034\\
-4.592	0.034\\
-4.579	0.035\\
-4.567	0.035\\
-4.555	0.036\\
-4.542	0.036\\
-4.530	0.037\\
-4.517	0.037\\
-4.505	0.038\\
-4.492	0.038\\
-4.480	0.039\\
-4.467	0.039\\
-4.455	0.040\\
-4.443	0.040\\
-4.430	0.041\\
-4.418	0.041\\
-4.405	0.042\\
-4.393	0.042\\
-4.380	0.043\\
-4.368	0.043\\
-4.355	0.044\\
-4.343	0.044\\
-4.331	0.045\\
-4.318	0.045\\
-4.306	0.046\\
-4.293	0.047\\
-4.281	0.047\\
-4.268	0.048\\
-4.256	0.048\\
-4.243	0.049\\
-4.231	0.050\\
-4.219	0.050\\
-4.206	0.051\\
-4.194	0.051\\
-4.181	0.052\\
-4.169	0.053\\
-4.156	0.053\\
-4.144	0.054\\
-4.131	0.055\\
-4.119	0.055\\
-4.106	0.056\\
-4.094	0.057\\
-4.082	0.058\\
-4.069	0.058\\
-4.057	0.059\\
-4.044	0.060\\
-4.032	0.060\\
-4.019	0.061\\
-4.007	0.062\\
-3.994	0.063\\
-3.982	0.064\\
-3.970	0.064\\
-3.957	0.065\\
-3.945	0.066\\
-3.932	0.067\\
-3.920	0.068\\
-3.907	0.068\\
-3.895	0.069\\
-3.882	0.070\\
-3.870	0.071\\
-3.858	0.072\\
-3.845	0.073\\
-3.833	0.074\\
-3.820	0.075\\
-3.808	0.076\\
-3.795	0.077\\
-3.783	0.077\\
-3.770	0.078\\
-3.758	0.079\\
-3.746	0.080\\
-3.733	0.081\\
-3.721	0.082\\
-3.708	0.083\\
-3.696	0.084\\
-3.683	0.086\\
-3.671	0.087\\
-3.658	0.088\\
-3.646	0.089\\
-3.634	0.090\\
-3.621	0.091\\
-3.609	0.092\\
-3.596	0.093\\
-3.584	0.094\\
-3.571	0.096\\
-3.559	0.097\\
-3.546	0.098\\
-3.534	0.099\\
-3.522	0.100\\
-3.509	0.102\\
-3.497	0.103\\
-3.484	0.104\\
-3.472	0.105\\
-3.459	0.107\\
-3.447	0.108\\
-3.434	0.109\\
-3.422	0.110\\
-3.409	0.112\\
-3.397	0.113\\
-3.385	0.115\\
-3.372	0.116\\
-3.360	0.117\\
-3.347	0.119\\
-3.335	0.120\\
-3.322	0.122\\
-3.310	0.123\\
-3.297	0.125\\
-3.285	0.126\\
-3.273	0.128\\
-3.260	0.129\\
-3.248	0.131\\
-3.235	0.132\\
-3.223	0.134\\
-3.210	0.135\\
-3.198	0.137\\
-3.185	0.139\\
-3.173	0.140\\
-3.161	0.142\\
-3.148	0.144\\
-3.136	0.146\\
-3.123	0.147\\
-3.111	0.149\\
-3.098	0.151\\
-3.086	0.153\\
-3.073	0.155\\
-3.061	0.156\\
-3.049	0.158\\
-3.036	0.160\\
-3.024	0.162\\
-3.011	0.164\\
-2.999	0.166\\
-2.986	0.168\\
-2.974	0.170\\
-2.961	0.172\\
-2.949	0.174\\
-2.937	0.176\\
-2.924	0.179\\
-2.912	0.181\\
-2.899	0.183\\
-2.887	0.185\\
-2.874	0.187\\
-2.862	0.190\\
-2.849	0.192\\
-2.837	0.194\\
-2.825	0.197\\
-2.812	0.199\\
-2.800	0.202\\
-2.787	0.204\\
-2.775	0.207\\
-2.762	0.209\\
-2.750	0.212\\
-2.737	0.214\\
-2.725	0.217\\
-2.712	0.220\\
-2.700	0.222\\
-2.688	0.225\\
-2.675	0.228\\
-2.663	0.231\\
-2.650	0.233\\
-2.638	0.236\\
-2.625	0.239\\
-2.613	0.242\\
-2.600	0.245\\
-2.588	0.248\\
-2.576	0.251\\
-2.563	0.254\\
-2.551	0.257\\
-2.538	0.261\\
-2.526	0.264\\
-2.513	0.267\\
-2.501	0.270\\
-2.488	0.274\\
-2.476	0.277\\
-2.464	0.281\\
-2.451	0.284\\
-2.439	0.288\\
-2.426	0.291\\
-2.414	0.295\\
-2.401	0.298\\
-2.389	0.302\\
-2.376	0.306\\
-2.364	0.310\\
-2.352	0.314\\
-2.339	0.318\\
-2.327	0.321\\
-2.314	0.325\\
-2.302	0.330\\
-2.289	0.334\\
-2.277	0.338\\
-2.264	0.342\\
-2.252	0.346\\
-2.240	0.351\\
-2.227	0.355\\
-2.215	0.360\\
-2.202	0.364\\
-2.190	0.369\\
-2.177	0.373\\
-2.165	0.378\\
-2.152	0.382\\
-2.140	0.387\\
-2.128	0.392\\
-2.115	0.397\\
-2.103	0.402\\
-2.090	0.407\\
-2.078	0.412\\
-2.065	0.417\\
-2.053	0.422\\
-2.040	0.427\\
-2.028	0.433\\
-2.015	0.438\\
-2.003	0.443\\
-1.991	0.449\\
-1.978	0.454\\
-1.966	0.460\\
-1.953	0.466\\
-1.941	0.471\\
-1.928	0.477\\
-1.916	0.483\\
-1.903	0.489\\
-1.891	0.495\\
-1.879	0.502\\
-1.866	0.508\\
-1.854	0.514\\
-1.841	0.521\\
-1.829	0.527\\
-1.816	0.534\\
-1.804	0.541\\
-1.791	0.548\\
-1.779	0.555\\
-1.767	0.562\\
-1.754	0.569\\
-1.742	0.576\\
-1.729	0.583\\
-1.717	0.591\\
-1.704	0.599\\
-1.692	0.606\\
-1.679	0.614\\
-1.667	0.622\\
-1.655	0.630\\
-1.642	0.638\\
-1.630	0.647\\
-1.617	0.655\\
-1.605	0.663\\
-1.592	0.672\\
-1.580	0.681\\
-1.567	0.689\\
-1.555	0.698\\
-1.543	0.707\\
-1.530	0.715\\
-1.518	0.724\\
-1.505	0.732\\
-1.493	0.740\\
-1.480	0.748\\
-1.468	0.755\\
-1.455	0.762\\
-1.443	0.768\\
-1.431	0.773\\
-1.418	0.777\\
-1.406	0.780\\
-1.393	0.781\\
-1.381	0.781\\
-1.368	0.778\\
-1.356	0.774\\
-1.343	0.767\\
-1.331	0.758\\
-1.318	0.746\\
-1.306	0.731\\
-1.294	0.713\\
-1.281	0.692\\
-1.269	0.668\\
-1.256	0.641\\
-1.244	0.611\\
-1.231	0.578\\
-1.219	0.543\\
-1.206	0.506\\
-1.194	0.467\\
-1.182	0.427\\
-1.169	0.387\\
-1.157	0.347\\
-1.144	0.308\\
-1.132	0.270\\
-1.119	0.234\\
-1.107	0.201\\
-1.094	0.169\\
-1.082	0.141\\
-1.070	0.116\\
-1.057	0.094\\
-1.045	0.074\\
-1.032	0.058\\
-1.020	0.045\\
-1.007	0.034\\
-0.995	0.025\\
-0.982	0.018\\
-0.970	0.013\\
-0.958	0.009\\
-0.945	0.006\\
-0.933	0.004\\
-0.920	0.002\\
-0.908	0.001\\
-0.908	0\\
}--cycle;
%\addlegendentry{Distribution for $\zsim_i$}

\addplot [only marks, mark=triangle*,color=black!20!red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.503	0.05\\
};
\addplot [only marks, mark=triangle*,color=black!20!red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-2.380	0.05\\
};
\addplot [only marks, mark=triangle*,color=black!20!red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.923	0.05\\
};
\addplot [only marks, mark=triangle*,color=black!20!red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.225	0.05\\
};
\addplot [only marks, mark=triangle*,color=black!20!red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.473	0.05\\
};
\addplot [only marks, mark=triangle*,color=black!20!red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.349	0.05\\
};
\addplot [only marks, mark=triangle*,color=black!20!red, line width=1.5pt]
  table[row sep=crcr]{%
-1.672	0.05\\
};
%\addlegendentry{$\zgiv_i = \ln p(\ygiv_i\mid\parambest)$}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures/plot3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}
%
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=.5\linewidth,
at={(0cm,.21\linewidth)},
xmin=-3,
xmax=3,
xtick={\empty},
xticklabels={\empty},
xlabel={1st dim},
ylabel={2nd dim},
ymin=-2.2,
ymax=2.2,
ytick={\empty},
yticklabels={\empty},
ylabel={2nd dim},
axis lines=left,
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, contour/draw color=black!50!green] table[row sep=crcr] {%
%
0.075	101\\
0.065	-1\\
0.099	-1.008\\
0.199	-1.027\\
0.3	-1.042\\
0.399	-1.050\\
0.5	-1.054\\
0.6	-1.053\\
0.7	-1.046\\
0.8	-1.032\\
0.899	-1.010\\
0.934	-1\\
1	-0.980\\
1.1	-0.939\\
1.173	-0.899\\
1.2	-0.883\\
1.3	-0.805\\
1.306	-0.8\\
1.391	-0.7\\
1.4	-0.684\\
1.445	-0.6\\
1.476	-0.5\\
1.489	-0.399\\
1.486	-0.3\\
1.469	-0.199\\
1.438	-0.099\\
1.4	-0.015\\
1.393	0\\
1.338	0.099\\
1.3	0.154\\
1.269	0.199\\
1.2	0.283\\
1.186	0.3\\
1.1	0.389\\
1.089	0.399\\
1	0.480\\
0.976	0.5\\
0.899	0.560\\
0.845	0.6\\
0.8	0.632\\
0.7	0.694\\
0.691	0.7\\
0.6	0.753\\
0.506	0.8\\
0.5	0.803\\
0.399	0.850\\
0.3	0.890\\
0.273	0.899\\
0.199	0.927\\
0.099	0.960\\
0	0.986\\
-0.065	1\\
-0.099	1.008\\
-0.199	1.027\\
-0.3	1.042\\
-0.399	1.050\\
-0.5	1.054\\
-0.6	1.053\\
-0.7	1.046\\
-0.8	1.032\\
-0.899	1.010\\
-0.934	1\\
-1	0.980\\
-1.1	0.939\\
-1.173	0.899\\
-1.2	0.883\\
-1.3	0.805\\
-1.306	0.8\\
-1.391	0.7\\
-1.4	0.684\\
-1.445	0.6\\
-1.476	0.5\\
-1.489	0.399\\
-1.486	0.3\\
-1.469	0.199\\
-1.438	0.099\\
-1.4	0.015\\
-1.393	0\\
-1.338	-0.099\\
-1.3	-0.154\\
-1.269	-0.199\\
-1.2	-0.283\\
-1.186	-0.3\\
-1.1	-0.389\\
-1.089	-0.399\\
-1	-0.480\\
-0.976	-0.5\\
-0.899	-0.560\\
-0.845	-0.6\\
-0.8	-0.632\\
-0.7	-0.694\\
-0.691	-0.7\\
-0.6	-0.753\\
-0.506	-0.8\\
-0.5	-0.803\\
-0.399	-0.850\\
-0.3	-0.890\\
-0.273	-0.899\\
-0.199	-0.927\\
-0.099	-0.960\\
0	-0.986\\
0.065	-1\\
0.150	73\\
0.015	-0.7\\
0.099	-0.718\\
0.199	-0.734\\
0.3	-0.743\\
0.399	-0.744\\
0.5	-0.738\\
0.6	-0.722\\
0.684	-0.7\\
0.7	-0.695\\
0.8	-0.651\\
0.882	-0.6\\
0.899	-0.585\\
0.979	-0.5\\
1	-0.463\\
1.030	-0.399\\
1.051	-0.3\\
1.049	-0.199\\
1.026	-0.099\\
1	-0.036\\
0.985	0\\
0.926	0.099\\
0.899	0.134\\
0.849	0.199\\
0.8	0.251\\
0.751	0.3\\
0.7	0.344\\
0.630	0.399\\
0.6	0.422\\
0.5	0.488\\
0.479	0.5\\
0.399	0.544\\
0.3	0.592\\
0.282	0.6\\
0.199	0.634\\
0.099	0.668\\
0	0.696\\
-0.015	0.7\\
-0.099	0.718\\
-0.199	0.734\\
-0.3	0.743\\
-0.399	0.744\\
-0.5	0.738\\
-0.6	0.722\\
-0.684	0.7\\
-0.7	0.695\\
-0.8	0.651\\
-0.882	0.6\\
-0.899	0.585\\
-0.979	0.5\\
-1	0.463\\
-1.030	0.399\\
-1.051	0.3\\
-1.049	0.199\\
-1.026	0.099\\
-1	0.036\\
-0.985	0\\
-0.926	-0.099\\
-0.899	-0.134\\
-0.849	-0.199\\
-0.8	-0.251\\
-0.751	-0.3\\
-0.7	-0.344\\
-0.630	-0.399\\
-0.6	-0.422\\
-0.5	-0.488\\
-0.479	-0.5\\
-0.399	-0.544\\
-0.3	-0.592\\
-0.282	-0.6\\
-0.199	-0.634\\
-0.099	-0.668\\
0	-0.696\\
0.015	-0.7\\
0.225	45\\
-0.147	-0.399\\
-0.099	-0.418\\
0	-0.447\\
0.099	-0.467\\
0.199	-0.477\\
0.3	-0.476\\
0.399	-0.460\\
0.5	-0.426\\
0.547	-0.399\\
0.6	-0.354\\
0.643	-0.3\\
0.675	-0.199\\
0.669	-0.099\\
0.633	0\\
0.6	0.054\\
0.569	0.099\\
0.5	0.175\\
0.475	0.199\\
0.399	0.260\\
0.343	0.3\\
0.3	0.326\\
0.199	0.377\\
0.147	0.399\\
0.099	0.418\\
0	0.447\\
-0.099	0.467\\
-0.199	0.477\\
-0.3	0.476\\
-0.399	0.460\\
-0.5	0.426\\
-0.547	0.399\\
-0.6	0.354\\
-0.643	0.3\\
-0.675	0.199\\
-0.669	0.099\\
-0.633	0\\
-0.6	-0.054\\
-0.569	-0.099\\
-0.5	-0.175\\
-0.475	-0.199\\
-0.399	-0.260\\
-0.343	-0.3\\
-0.3	-0.326\\
-0.199	-0.377\\
-0.147	-0.399\\
0.300	3\\
0	0\\
0	0\\
0	0\\
0.300	3\\
0	0\\
0	0\\
0	0\\
};

\addplot [color=black!50!green, draw=none, mark size=3.3pt, mark=*, mark options={solid, black!50!green},opacity=.3]
  table[row sep=crcr]{%
-0.841	0.197\\
1.970	0.508\\
0.827	0.564\\
-0.444	-0.013\\
0.843	-0.999\\
-1.330	0.714\\
-0.842	1.453\\
-1.084	-0.415\\
-1.274	-0.336\\
-1.134	0.063\\
-0.284	-0.257\\
-0.340	-0.255\\
-0.601	0.394\\
-0.166	0.090\\
2.277	-0.683\\
-0.245	0.086\\
0.469	-0.369\\
-1.338	-0.007\\
-0.080	1.367\\
0.059	0.677\\
-0.293	-1.249\\
-0.316	0.438\\
0.607	-0.820\\
-0.144	0.926\\
-0.387	0.793\\
0.341	0.303\\
0.058	0.497\\
0.615	0.005\\
-0.643	0.218\\
-0.446	0.581\\
-1.441	0.577\\
-2.445	0.757\\
0.046	-0.184\\
-0.091	0.622\\
0.571	-0.120\\
-0.755	-0.677\\
0.500	-0.073\\
-0.412	0.221\\
-0.030	-0.165\\
1.100	-0.116\\
-0.976	-0.732\\
-0.568	0.386\\
-0.038	0.877\\
-0.386	0.970\\
0.453	0.509\\
0.151	-0.574\\
-0.381	0.264\\
0.356	-0.486\\
-0.640	0.190\\
-0.197	-0.351\\
-0.704	0.657\\
1.707	-1.549\\
-0.791	-0.186\\
-0.468	0.888\\
-0.297	-0.208\\
-1.215	0.092\\
0.206	0.710\\
0.722	-0.111\\
-0.333	0.664\\
-0.331	-0.835\\
0.418	1.341\\
-0.136	-0.130\\
0.491	-0.793\\
0.109	-1.923\\
-1.538	-0.422\\
0.821	-0.621\\
0.059	0.849\\
-0.260	-0.340\\
-0.685	-1.637\\
-0.435	0.128\\
-0.763	1.033\\
0.809	-0.589\\
0.542	0.393\\
-0.036	0.139\\
-0.129	-0.194\\
0.220	-0.380\\
0.050	0.269\\
-0.689	1.777\\
-1.998	0.439\\
0.464	-0.839\\
-0.608	0.206\\
0.456	-0.119\\
0.855	0.288\\
0.127	0.974\\
-0.015	-0.508\\
1.116	-0.463\\
-0.665	1.417\\
0.661	-0.309\\
-0.180	0.110\\
2.011	0.344\\
0.240	0.075\\
0.961	-0.823\\
1.264	-0.308\\
-1.491	0.613\\
-1.167	1.447\\
0.187	0.056\\
2.057	-1.072\\
-0.939	-0.448\\
-1.747	-0.254\\
1.159	-1.286\\
};

\addplot [color=black!20!red, draw=none, mark size=4.0pt, mark=triangle*, mark options={solid, black!20!red}]
  table[row sep=crcr]{%
0.402	0.532\\
0.249	0.445\\
0.324	0.403\\
0.858	0.320\\
0.251	0.519\\
0.492	0.431\\
0.193	0.407\\
};


\end{axis}

\begin{axis}[%
width=\linewidth,
height=.4\linewidth,
at={(0,0)},
xmin=-10,
xmax=-0,
xtick={\empty},
xticklabels={\empty},
xlabel={$\z_i$},
ymin=0,
ymax=0.8,
ytick={\empty},
yticklabels={\empty},
ylabel={distribution},
axis lines=left,
legend style={at={(0.03,1.1)}, anchor=north west, legend cell align=left, align=left,font=\tiny,fill=none}
]

\addplot[area legend, line width=2.0pt, draw=black!50!green, fill=black!50!green,opacity=.3]
table[row sep=crcr] {%
x	y\\
-12.961	3.881e-07\\
-12.949	4.582e-07\\
-12.937	5.390e-07\\
-12.925	6.317e-07\\
-12.913	7.375e-07\\
-12.901	8.578e-07\\
-12.889	9.942e-07\\
-12.877	1.148e-06\\
-12.865	1.321e-06\\
-12.853	1.514e-06\\
-12.841	1.730e-06\\
-12.829	1.971e-06\\
-12.817	2.236e-06\\
-12.805	2.529e-06\\
-12.793	2.851e-06\\
-12.780	3.204e-06\\
-12.768	3.588e-06\\
-12.756	4.005e-06\\
-12.744	4.456e-06\\
-12.732	4.943e-06\\
-12.720	5.465e-06\\
-12.708	6.025e-06\\
-12.696	6.621e-06\\
-12.684	7.254e-06\\
-12.672	7.924e-06\\
-12.660	8.630e-06\\
-12.648	9.372e-06\\
-12.636	1.014e-05\\
-12.624	1.095e-05\\
-12.612	1.179e-05\\
-12.599	1.266e-05\\
-12.587	1.356e-05\\
-12.575	1.448e-05\\
-12.563	1.542e-05\\
-12.551	1.638e-05\\
-12.539	1.736e-05\\
-12.527	1.834e-05\\
-12.515	1.933e-05\\
-12.503	2.032e-05\\
-12.491	2.132e-05\\
-12.479	2.230e-05\\
-12.467	2.328e-05\\
-12.455	2.424e-05\\
-12.443	2.518e-05\\
-12.431	2.610e-05\\
-12.418	2.699e-05\\
-12.406	2.786e-05\\
-12.394	2.869e-05\\
-12.382	2.948e-05\\
-12.370	3.023e-05\\
-12.358	3.094e-05\\
-12.346	3.160e-05\\
-12.334	3.222e-05\\
-12.322	3.279e-05\\
-12.310	3.331e-05\\
-12.298	3.379e-05\\
-12.286	3.421e-05\\
-12.274	3.458e-05\\
-12.262	3.490e-05\\
-12.250	3.518e-05\\
-12.237	3.541e-05\\
-12.225	3.559e-05\\
-12.213	3.573e-05\\
-12.201	3.583e-05\\
-12.189	3.589e-05\\
-12.177	3.592e-05\\
-12.165	3.591e-05\\
-12.153	3.588e-05\\
-12.141	3.581e-05\\
-12.129	3.572e-05\\
-12.117	3.562e-05\\
-12.105	3.549e-05\\
-12.093	3.535e-05\\
-12.081	3.520e-05\\
-12.069	3.504e-05\\
-12.056	3.487e-05\\
-12.044	3.470e-05\\
-12.032	3.453e-05\\
-12.020	3.435e-05\\
-12.008	3.418e-05\\
-11.996	3.401e-05\\
-11.984	3.385e-05\\
-11.972	3.369e-05\\
-11.960	3.353e-05\\
-11.948	3.339e-05\\
-11.936	3.324e-05\\
-11.924	3.311e-05\\
-11.912	3.298e-05\\
-11.900	3.286e-05\\
-11.888	3.274e-05\\
-11.876	3.263e-05\\
-11.863	3.252e-05\\
-11.851	3.242e-05\\
-11.839	3.231e-05\\
-11.827	3.221e-05\\
-11.815	3.211e-05\\
-11.803	3.201e-05\\
-11.791	3.190e-05\\
-11.779	3.179e-05\\
-11.767	3.167e-05\\
-11.755	3.155e-05\\
-11.743	3.142e-05\\
-11.731	3.129e-05\\
-11.719	3.114e-05\\
-11.707	3.099e-05\\
-11.695	3.083e-05\\
-11.682	3.066e-05\\
-11.670	3.048e-05\\
-11.658	3.029e-05\\
-11.646	3.009e-05\\
-11.634	2.988e-05\\
-11.622	2.967e-05\\
-11.610	2.945e-05\\
-11.598	2.922e-05\\
-11.586	2.898e-05\\
-11.574	2.875e-05\\
-11.562	2.851e-05\\
-11.550	2.827e-05\\
-11.538	2.803e-05\\
-11.526	2.779e-05\\
-11.514	2.755e-05\\
-11.501	2.732e-05\\
-11.489	2.710e-05\\
-11.477	2.688e-05\\
-11.465	2.668e-05\\
-11.453	2.649e-05\\
-11.441	2.631e-05\\
-11.429	2.615e-05\\
-11.417	2.601e-05\\
-11.405	2.588e-05\\
-11.393	2.578e-05\\
-11.381	2.570e-05\\
-11.369	2.565e-05\\
-11.357	2.563e-05\\
-11.345	2.563e-05\\
-11.333	2.567e-05\\
-11.320	2.573e-05\\
-11.308	2.584e-05\\
-11.296	2.598e-05\\
-11.284	2.615e-05\\
-11.272	2.635e-05\\
-11.260	2.660e-05\\
-11.248	2.688e-05\\
-11.236	2.721e-05\\
-11.224	2.757e-05\\
-11.212	2.797e-05\\
-11.200	2.842e-05\\
-11.188	2.891e-05\\
-11.176	2.945e-05\\
-11.164	3.002e-05\\
-11.152	3.064e-05\\
-11.140	3.131e-05\\
-11.127	3.201e-05\\
-11.115	3.276e-05\\
-11.103	3.356e-05\\
-11.091	3.439e-05\\
-11.079	3.527e-05\\
-11.067	3.620e-05\\
-11.055	3.717e-05\\
-11.043	3.818e-05\\
-11.031	3.924e-05\\
-11.019	4.033e-05\\
-11.007	4.147e-05\\
-10.995	4.264e-05\\
-10.983	4.386e-05\\
-10.971	4.511e-05\\
-10.959	4.639e-05\\
-10.946	4.772e-05\\
-10.934	4.908e-05\\
-10.922	5.048e-05\\
-10.910	5.190e-05\\
-10.898	5.336e-05\\
-10.886	5.485e-05\\
-10.874	5.636e-05\\
-10.862	5.791e-05\\
-10.850	5.948e-05\\
-10.838	6.108e-05\\
-10.826	6.270e-05\\
-10.814	6.433e-05\\
-10.802	6.599e-05\\
-10.790	6.767e-05\\
-10.778	6.936e-05\\
-10.765	7.106e-05\\
-10.753	7.278e-05\\
-10.741	7.451e-05\\
-10.729	7.625e-05\\
-10.717	7.800e-05\\
-10.705	7.975e-05\\
-10.693	8.152e-05\\
-10.681	8.328e-05\\
-10.669	8.505e-05\\
-10.657	8.682e-05\\
-10.645	8.859e-05\\
-10.633	9.036e-05\\
-10.621	9.213e-05\\
-10.609	9.389e-05\\
-10.597	9.565e-05\\
-10.584	9.740e-05\\
-10.572	9.915e-05\\
-10.560	0.000\\
-10.548	0.000\\
-10.536	0.000\\
-10.524	0.000\\
-10.512	0.000\\
-10.500	0.000\\
-10.488	0.000\\
-10.476	0.000\\
-10.464	0.000\\
-10.452	0.000\\
-10.440	0.000\\
-10.428	0.000\\
-10.416	0.000\\
-10.403	0.000\\
-10.391	0.000\\
-10.379	0.000\\
-10.367	0.000\\
-10.355	0.000\\
-10.343	0.000\\
-10.331	0.000\\
-10.319	0.000\\
-10.307	0.000\\
-10.295	0.000\\
-10.283	0.000\\
-10.271	0.000\\
-10.259	0.000\\
-10.247	0.000\\
-10.235	0.000\\
-10.223	0.000\\
-10.210	0.000\\
-10.198	0.000\\
-10.186	0.000\\
-10.174	0.000\\
-10.162	0.000\\
-10.150	0.000\\
-10.138	0.000\\
-10.126	0.000\\
-10.114	0.000\\
-10.102	0.000\\
-10.090	0.000\\
-10.078	0.000\\
-10.066	0.000\\
-10.054	0.000\\
-10.042	0.000\\
-10.029	0.000\\
-10.017	0.000\\
-10.005	0.000\\
-9.993	0.000\\
-9.981	0.000\\
-9.969	0.000\\
-9.957	0.000\\
-9.945	0.000\\
-9.933	0.000\\
-9.921	0.000\\
-9.909	0.000\\
-9.897	0.000\\
-9.885	0.000\\
-9.873	0.000\\
-9.861	0.000\\
-9.848	0.000\\
-9.836	0.000\\
-9.824	0.000\\
-9.812	0.000\\
-9.800	0.000\\
-9.788	0.000\\
-9.776	0.000\\
-9.764	0.000\\
-9.752	0.000\\
-9.740	0.000\\
-9.728	0.000\\
-9.716	0.000\\
-9.704	0.000\\
-9.692	0.000\\
-9.680	0.000\\
-9.667	0.000\\
-9.655	0.000\\
-9.643	0.000\\
-9.631	0.000\\
-9.619	0.000\\
-9.607	0.000\\
-9.595	0.000\\
-9.583	0.000\\
-9.571	0.000\\
-9.559	0.000\\
-9.547	0.000\\
-9.535	0.000\\
-9.523	0.000\\
-9.511	0.000\\
-9.499	0.000\\
-9.486	0.000\\
-9.474	0.000\\
-9.462	0.000\\
-9.450	0.000\\
-9.438	0.000\\
-9.426	0.000\\
-9.414	0.000\\
-9.402	0.000\\
-9.390	0.000\\
-9.378	0.000\\
-9.366	0.000\\
-9.354	0.000\\
-9.342	0.000\\
-9.330	0.000\\
-9.318	0.000\\
-9.306	0.000\\
-9.293	0.000\\
-9.281	0.000\\
-9.269	0.000\\
-9.257	0.000\\
-9.245	0.000\\
-9.233	0.000\\
-9.221	0.000\\
-9.209	0.000\\
-9.197	0.000\\
-9.185	0.000\\
-9.173	0.000\\
-9.161	0.000\\
-9.149	0.000\\
-9.137	0.000\\
-9.125	0.000\\
-9.112	0.000\\
-9.100	0.000\\
-9.088	0.000\\
-9.076	0.000\\
-9.064	0.000\\
-9.052	0.000\\
-9.040	0.000\\
-9.028	0.000\\
-9.016	0.000\\
-9.004	0.000\\
-8.992	0.000\\
-8.980	0.000\\
-8.968	0.000\\
-8.956	0.000\\
-8.944	0.000\\
-8.931	0.000\\
-8.919	0.000\\
-8.907	0.000\\
-8.895	0.000\\
-8.883	0.000\\
-8.871	0.000\\
-8.859	0.000\\
-8.847	0.000\\
-8.835	0.000\\
-8.823	0.000\\
-8.811	0.000\\
-8.799	0.000\\
-8.787	0.000\\
-8.775	0.000\\
-8.763	0.000\\
-8.750	0.000\\
-8.738	0.000\\
-8.726	0.000\\
-8.714	0.000\\
-8.702	0.000\\
-8.690	0.000\\
-8.678	0.000\\
-8.666	0.000\\
-8.654	0.000\\
-8.642	0.000\\
-8.630	0.000\\
-8.618	0.000\\
-8.606	0.000\\
-8.594	0.000\\
-8.582	0.000\\
-8.570	0.000\\
-8.557	0.000\\
-8.545	0.000\\
-8.533	0.000\\
-8.521	0.000\\
-8.509	0.000\\
-8.497	0.000\\
-8.485	0.000\\
-8.473	0.000\\
-8.461	0.000\\
-8.449	0.000\\
-8.437	0.000\\
-8.425	0.000\\
-8.413	0.000\\
-8.401	0.000\\
-8.389	0.000\\
-8.376	0.000\\
-8.364	0.000\\
-8.352	0.000\\
-8.340	0.000\\
-8.328	0.000\\
-8.316	0.000\\
-8.304	0.000\\
-8.292	0.000\\
-8.280	0.000\\
-8.268	0.000\\
-8.256	0.000\\
-8.244	0.000\\
-8.232	0.000\\
-8.220	0.000\\
-8.208	0.000\\
-8.195	0.001\\
-8.183	0.001\\
-8.171	0.001\\
-8.159	0.001\\
-8.147	0.001\\
-8.135	0.001\\
-8.123	0.001\\
-8.111	0.001\\
-8.099	0.001\\
-8.087	0.001\\
-8.075	0.001\\
-8.063	0.001\\
-8.051	0.001\\
-8.039	0.001\\
-8.027	0.001\\
-8.014	0.001\\
-8.002	0.001\\
-7.990	0.001\\
-7.978	0.001\\
-7.966	0.001\\
-7.954	0.001\\
-7.942	0.001\\
-7.930	0.001\\
-7.918	0.001\\
-7.906	0.001\\
-7.894	0.001\\
-7.882	0.001\\
-7.870	0.001\\
-7.858	0.001\\
-7.846	0.001\\
-7.833	0.001\\
-7.821	0.001\\
-7.809	0.001\\
-7.797	0.001\\
-7.785	0.001\\
-7.773	0.001\\
-7.761	0.001\\
-7.749	0.001\\
-7.737	0.001\\
-7.725	0.001\\
-7.713	0.001\\
-7.701	0.001\\
-7.689	0.001\\
-7.677	0.001\\
-7.665	0.001\\
-7.653	0.001\\
-7.640	0.001\\
-7.628	0.001\\
-7.616	0.001\\
-7.604	0.001\\
-7.592	0.001\\
-7.580	0.001\\
-7.568	0.001\\
-7.556	0.001\\
-7.544	0.001\\
-7.532	0.001\\
-7.520	0.001\\
-7.508	0.001\\
-7.496	0.001\\
-7.484	0.001\\
-7.472	0.002\\
-7.459	0.002\\
-7.447	0.002\\
-7.435	0.002\\
-7.423	0.002\\
-7.411	0.002\\
-7.399	0.002\\
-7.387	0.002\\
-7.375	0.002\\
-7.363	0.002\\
-7.351	0.002\\
-7.339	0.002\\
-7.327	0.002\\
-7.315	0.002\\
-7.303	0.002\\
-7.291	0.002\\
-7.278	0.002\\
-7.266	0.002\\
-7.254	0.002\\
-7.242	0.002\\
-7.230	0.002\\
-7.218	0.002\\
-7.206	0.002\\
-7.194	0.002\\
-7.182	0.002\\
-7.170	0.002\\
-7.158	0.002\\
-7.146	0.002\\
-7.134	0.002\\
-7.122	0.002\\
-7.110	0.002\\
-7.097	0.002\\
-7.085	0.002\\
-7.073	0.002\\
-7.061	0.002\\
-7.049	0.002\\
-7.037	0.002\\
-7.025	0.003\\
-7.013	0.003\\
-7.001	0.003\\
-6.989	0.003\\
-6.977	0.003\\
-6.965	0.003\\
-6.953	0.003\\
-6.941	0.003\\
-6.929	0.003\\
-6.916	0.003\\
-6.904	0.003\\
-6.892	0.003\\
-6.880	0.003\\
-6.868	0.003\\
-6.856	0.003\\
-6.844	0.003\\
-6.832	0.003\\
-6.820	0.003\\
-6.808	0.003\\
-6.796	0.003\\
-6.784	0.003\\
-6.772	0.003\\
-6.760	0.003\\
-6.748	0.003\\
-6.736	0.004\\
-6.723	0.004\\
-6.711	0.004\\
-6.699	0.004\\
-6.687	0.004\\
-6.675	0.004\\
-6.663	0.004\\
-6.651	0.004\\
-6.639	0.004\\
-6.627	0.004\\
-6.615	0.004\\
-6.603	0.004\\
-6.591	0.004\\
-6.579	0.004\\
-6.567	0.004\\
-6.555	0.004\\
-6.542	0.004\\
-6.530	0.005\\
-6.518	0.005\\
-6.506	0.005\\
-6.494	0.005\\
-6.482	0.005\\
-6.470	0.005\\
-6.458	0.005\\
-6.446	0.005\\
-6.434	0.005\\
-6.422	0.005\\
-6.410	0.005\\
-6.398	0.005\\
-6.386	0.005\\
-6.374	0.005\\
-6.361	0.006\\
-6.349	0.006\\
-6.337	0.006\\
-6.325	0.006\\
-6.313	0.006\\
-6.301	0.006\\
-6.289	0.006\\
-6.277	0.006\\
-6.265	0.006\\
-6.253	0.006\\
-6.241	0.006\\
-6.229	0.006\\
-6.217	0.007\\
-6.205	0.007\\
-6.193	0.007\\
-6.180	0.007\\
-6.168	0.007\\
-6.156	0.007\\
-6.144	0.007\\
-6.132	0.007\\
-6.120	0.007\\
-6.108	0.007\\
-6.096	0.008\\
-6.084	0.008\\
-6.072	0.008\\
-6.060	0.008\\
-6.048	0.008\\
-6.036	0.008\\
-6.024	0.008\\
-6.012	0.008\\
-6.000	0.008\\
-5.987	0.008\\
-5.975	0.009\\
-5.963	0.009\\
-5.951	0.009\\
-5.939	0.009\\
-5.927	0.009\\
-5.915	0.009\\
-5.903	0.009\\
-5.891	0.009\\
-5.879	0.010\\
-5.867	0.010\\
-5.855	0.010\\
-5.843	0.010\\
-5.831	0.010\\
-5.819	0.010\\
-5.806	0.010\\
-5.794	0.010\\
-5.782	0.011\\
-5.770	0.011\\
-5.758	0.011\\
-5.746	0.011\\
-5.734	0.011\\
-5.722	0.011\\
-5.710	0.011\\
-5.698	0.011\\
-5.686	0.012\\
-5.674	0.012\\
-5.662	0.012\\
-5.650	0.012\\
-5.638	0.012\\
-5.625	0.012\\
-5.613	0.012\\
-5.601	0.013\\
-5.589	0.013\\
-5.577	0.013\\
-5.565	0.013\\
-5.553	0.013\\
-5.541	0.013\\
-5.529	0.014\\
-5.517	0.014\\
-5.505	0.014\\
-5.493	0.014\\
-5.481	0.014\\
-5.469	0.014\\
-5.457	0.015\\
-5.444	0.015\\
-5.432	0.015\\
-5.420	0.015\\
-5.408	0.015\\
-5.396	0.015\\
-5.384	0.016\\
-5.372	0.016\\
-5.360	0.016\\
-5.348	0.016\\
-5.336	0.016\\
-5.324	0.017\\
-5.312	0.017\\
-5.300	0.017\\
-5.288	0.017\\
-5.276	0.018\\
-5.263	0.018\\
-5.251	0.018\\
-5.239	0.018\\
-5.227	0.018\\
-5.215	0.019\\
-5.203	0.019\\
-5.191	0.019\\
-5.179	0.019\\
-5.167	0.020\\
-5.155	0.020\\
-5.143	0.020\\
-5.131	0.020\\
-5.119	0.021\\
-5.107	0.021\\
-5.095	0.021\\
-5.083	0.021\\
-5.070	0.022\\
-5.058	0.022\\
-5.046	0.022\\
-5.034	0.022\\
-5.022	0.023\\
-5.010	0.023\\
-4.998	0.023\\
-4.986	0.024\\
-4.974	0.024\\
-4.962	0.024\\
-4.950	0.025\\
-4.938	0.025\\
-4.926	0.025\\
-4.914	0.025\\
-4.902	0.026\\
-4.889	0.026\\
-4.877	0.026\\
-4.865	0.027\\
-4.853	0.027\\
-4.841	0.027\\
-4.829	0.028\\
-4.817	0.028\\
-4.805	0.028\\
-4.793	0.029\\
-4.781	0.029\\
-4.769	0.029\\
-4.757	0.030\\
-4.745	0.030\\
-4.733	0.030\\
-4.721	0.031\\
-4.708	0.031\\
-4.696	0.032\\
-4.684	0.032\\
-4.672	0.032\\
-4.660	0.033\\
-4.648	0.033\\
-4.636	0.033\\
-4.624	0.034\\
-4.612	0.034\\
-4.600	0.035\\
-4.588	0.035\\
-4.576	0.035\\
-4.564	0.036\\
-4.552	0.036\\
-4.540	0.037\\
-4.527	0.037\\
-4.515	0.038\\
-4.503	0.038\\
-4.491	0.039\\
-4.479	0.039\\
-4.467	0.039\\
-4.455	0.040\\
-4.443	0.040\\
-4.431	0.041\\
-4.419	0.041\\
-4.407	0.042\\
-4.395	0.042\\
-4.383	0.043\\
-4.371	0.043\\
-4.359	0.044\\
-4.346	0.044\\
-4.334	0.045\\
-4.322	0.045\\
-4.310	0.046\\
-4.298	0.047\\
-4.286	0.047\\
-4.274	0.048\\
-4.262	0.048\\
-4.250	0.049\\
-4.238	0.049\\
-4.226	0.050\\
-4.214	0.051\\
-4.202	0.051\\
-4.190	0.052\\
-4.178	0.052\\
-4.166	0.053\\
-4.153	0.054\\
-4.141	0.054\\
-4.129	0.055\\
-4.117	0.056\\
-4.105	0.056\\
-4.093	0.057\\
-4.081	0.058\\
-4.069	0.058\\
-4.057	0.059\\
-4.045	0.060\\
-4.033	0.060\\
-4.021	0.061\\
-4.009	0.062\\
-3.997	0.063\\
-3.985	0.063\\
-3.972	0.064\\
-3.960	0.065\\
-3.948	0.066\\
-3.936	0.066\\
-3.924	0.067\\
-3.912	0.068\\
-3.900	0.069\\
-3.888	0.069\\
-3.876	0.070\\
-3.864	0.071\\
-3.852	0.072\\
-3.840	0.073\\
-3.828	0.073\\
-3.816	0.074\\
-3.804	0.075\\
-3.791	0.076\\
-3.779	0.077\\
-3.767	0.078\\
-3.755	0.079\\
-3.743	0.080\\
-3.731	0.080\\
-3.719	0.081\\
-3.707	0.082\\
-3.695	0.083\\
-3.683	0.084\\
-3.671	0.085\\
-3.659	0.086\\
-3.647	0.087\\
-3.635	0.088\\
-3.623	0.089\\
-3.610	0.090\\
-3.598	0.091\\
-3.586	0.092\\
-3.574	0.094\\
-3.562	0.095\\
-3.550	0.096\\
-3.538	0.097\\
-3.526	0.098\\
-3.514	0.099\\
-3.502	0.101\\
-3.490	0.102\\
-3.478	0.103\\
-3.466	0.104\\
-3.454	0.106\\
-3.442	0.107\\
-3.430	0.108\\
-3.417	0.110\\
-3.405	0.111\\
-3.393	0.112\\
-3.381	0.114\\
-3.369	0.115\\
-3.357	0.117\\
-3.345	0.118\\
-3.333	0.120\\
-3.321	0.121\\
-3.309	0.123\\
-3.297	0.124\\
-3.285	0.126\\
-3.273	0.127\\
-3.261	0.129\\
-3.249	0.131\\
-3.236	0.132\\
-3.224	0.134\\
-3.212	0.135\\
-3.200	0.137\\
-3.188	0.139\\
-3.176	0.141\\
-3.164	0.142\\
-3.152	0.144\\
-3.140	0.146\\
-3.128	0.147\\
-3.116	0.149\\
-3.104	0.151\\
-3.092	0.153\\
-3.080	0.155\\
-3.068	0.157\\
-3.055	0.158\\
-3.043	0.160\\
-3.031	0.162\\
-3.019	0.164\\
-3.007	0.166\\
-2.995	0.168\\
-2.983	0.170\\
-2.971	0.172\\
-2.959	0.174\\
-2.947	0.176\\
-2.935	0.178\\
-2.923	0.180\\
-2.911	0.182\\
-2.899	0.184\\
-2.887	0.186\\
-2.874	0.188\\
-2.862	0.190\\
-2.850	0.192\\
-2.838	0.195\\
-2.826	0.197\\
-2.814	0.199\\
-2.802	0.201\\
-2.790	0.204\\
-2.778	0.206\\
-2.766	0.208\\
-2.754	0.211\\
-2.742	0.213\\
-2.730	0.216\\
-2.718	0.218\\
-2.706	0.221\\
-2.693	0.223\\
-2.681	0.226\\
-2.669	0.229\\
-2.657	0.231\\
-2.645	0.234\\
-2.633	0.237\\
-2.621	0.240\\
-2.609	0.243\\
-2.597	0.246\\
-2.585	0.249\\
-2.573	0.252\\
-2.561	0.255\\
-2.549	0.258\\
-2.537	0.261\\
-2.525	0.264\\
-2.513	0.267\\
-2.500	0.271\\
-2.488	0.274\\
-2.476	0.277\\
-2.464	0.281\\
-2.452	0.284\\
-2.440	0.288\\
-2.428	0.291\\
-2.416	0.295\\
-2.404	0.299\\
-2.392	0.302\\
-2.380	0.306\\
-2.368	0.310\\
-2.356	0.314\\
-2.344	0.318\\
-2.332	0.322\\
-2.319	0.326\\
-2.307	0.330\\
-2.295	0.334\\
-2.283	0.338\\
-2.271	0.342\\
-2.259	0.346\\
-2.247	0.350\\
-2.235	0.355\\
-2.223	0.359\\
-2.211	0.364\\
-2.199	0.368\\
-2.187	0.372\\
-2.175	0.377\\
-2.163	0.382\\
-2.151	0.386\\
-2.138	0.391\\
-2.126	0.396\\
-2.114	0.400\\
-2.102	0.405\\
-2.090	0.410\\
-2.078	0.415\\
-2.066	0.420\\
-2.054	0.425\\
-2.042	0.430\\
-2.030	0.435\\
-2.018	0.440\\
-2.006	0.446\\
-1.994	0.451\\
-1.982	0.456\\
-1.970	0.462\\
-1.957	0.467\\
-1.945	0.473\\
-1.933	0.479\\
-1.921	0.484\\
-1.909	0.490\\
-1.897	0.496\\
-1.885	0.502\\
-1.873	0.508\\
-1.861	0.514\\
-1.849	0.520\\
-1.837	0.527\\
-1.825	0.533\\
-1.813	0.539\\
-1.801	0.546\\
-1.789	0.552\\
-1.776	0.559\\
-1.764	0.565\\
-1.752	0.572\\
-1.740	0.579\\
-1.728	0.586\\
-1.716	0.593\\
-1.704	0.600\\
-1.692	0.607\\
-1.680	0.614\\
-1.668	0.621\\
-1.656	0.629\\
-1.644	0.636\\
-1.632	0.644\\
-1.620	0.651\\
-1.608	0.659\\
-1.596	0.667\\
-1.583	0.674\\
-1.571	0.682\\
-1.559	0.690\\
-1.547	0.698\\
-1.535	0.706\\
-1.523	0.713\\
-1.511	0.721\\
-1.499	0.729\\
-1.487	0.736\\
-1.475	0.743\\
-1.463	0.749\\
-1.451	0.756\\
-1.439	0.761\\
-1.427	0.766\\
-1.415	0.769\\
-1.402	0.772\\
-1.390	0.773\\
-1.378	0.773\\
-1.366	0.771\\
-1.354	0.767\\
-1.342	0.760\\
-1.330	0.752\\
-1.318	0.741\\
-1.306	0.727\\
-1.294	0.710\\
-1.282	0.690\\
-1.270	0.668\\
-1.258	0.642\\
-1.246	0.614\\
-1.234	0.583\\
-1.221	0.550\\
-1.209	0.515\\
-1.197	0.478\\
-1.185	0.440\\
-1.173	0.401\\
-1.161	0.363\\
-1.149	0.325\\
-1.137	0.287\\
-1.125	0.251\\
-1.113	0.218\\
-1.101	0.186\\
-1.089	0.157\\
-1.077	0.131\\
-1.065	0.107\\
-1.053	0.087\\
-1.040	0.069\\
-1.028	0.054\\
-1.016	0.042\\
-1.004	0.031\\
-0.992	0.023\\
-0.980	0.017\\
-0.968	0.012\\
-0.956	0.008\\
-0.944	0.006\\
-0.932	0.004\\
-0.920	0.002\\
-0.908	0.001\\
-0.908	0\\
}--cycle;

\addplot [only marks, mark=triangle*,color=black!20!red, line width=1.5pt]
  table[row sep=crcr]{%
-1.876	0.05\\
};

\addplot [only marks, mark=triangle*,color=black!20!red, line width=1.5pt]
  table[row sep=crcr]{%
-1.607	0.05\\
};

\addplot [only marks, mark=triangle*,color=black!20!red, line width=1.5pt]
  table[row sep=crcr]{%
-1.602	0.05\\
};

\addplot [only marks, mark=triangle*,color=black!20!red, line width=1.5pt]
  table[row sep=crcr]{%
-2.071	0.05\\
};

\addplot [color=black!20!red, line width=1.5pt]
  table[row sep=crcr]{%
-1.725	0.05\\
};

\addplot [only marks, mark=triangle*,color=black!20!red, line width=1.5pt]
  table[row sep=crcr]{%
-1.792	0.05\\
};

\addplot [only marks, mark=triangle*,color=black!20!red, line width=1.5pt]
  table[row sep=crcr]{%
-1.522	0.05\\
};

\end{axis}
\end{tikzpicture}%
%\end{document}

==> figures/poly.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\documentclass[tikz]{standalone}
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{arrows.meta}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=.6\linewidth,
xmin=-25,
xmax=25,
xtick={-20, -10,   0,  10,  20},
ymin=-3000,
ymax=5500,
ytick={-2000,     0,  2000},
legend style={legend cell align=left, align=left, font=\scriptsize},
axis lines=left
]
\addplot [color=blue, only marks, mark size=2.5pt, mark=*, mark options={solid, blue!70!black}]
  table[row sep=crcr]{%
-25	3336.20\\
-23.97	2951.70\\
-22.95	2590.67\\
-21.93	2262.55\\
-20.91	1964.10\\
-19.89	1692.86\\
-18.87	1447.00\\
-17.85	1227.21\\
-16.83	1028.55\\
-15.81	854.29\\
-14.79	696.39\\
-13.77	564.20\\
-12.75	442.33\\
-11.73	346.84\\
-10.71	260.04\\
-9.69	190.73\\
-8.67	129.48\\
-7.65	85.77\\
-6.63	56.17\\
-5.61	32.71\\
-4.59	10.98\\
-3.57	2.40\\
-2.55	-0.06\\
-1.53	-0.68\\
-0.51	-5.61\\
0.51	0.04\\
1.53	5.74\\
2.55	12.94\\
3.57	8.81\\
4.59	8.96\\
5.61	5.38\\
6.63	-9.69\\
7.65	-28.84\\
8.67	-58.83\\
9.69	-94.85\\
10.71	-143.87\\
11.73	-208.37\\
12.75	-279.07\\
13.77	-371.65\\
14.79	-480.45\\
15.81	-601.76\\
16.83	-746.54\\
17.85	-908.29\\
18.87	-1090.53\\
19.89	-1300.16\\
20.91	-1528.91\\
21.93	-1785.80\\
22.95	-2066.44\\
23.97	-2372.47\\
25	-2715.46\\
};
\addlegendentry{Data}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-25	1958.66\\
25	-1741.99\\
};
\addlegendentry{Fitted polynomial}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-25	3045.31\\
25	-655.34\\
};
\addlegendentry{Fitted noise level}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-25	872.01\\
25	-2828.64\\
};
\end{axis}
\end{tikzpicture}%
%\end{document}

==> kangaroos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.4\linewidth,
xmin=1973.497,
xmax=1984.413,
xtick={1974,1976,1978,1980,1982,1984},
xticklabels={1974,1976,1978,1980,1982,1984},
xlabel={year},
ymin=0,
ymax=1400,
ylabel={kangaroos},
axis lines=left,
]
\addplot [color=black!30!red]
  table[row sep=crcr]{%
1973.497	267\\
1973.75	333\\
1974.163	159\\
1974.413	145\\
1974.665	340\\
1975.002	463\\
1975.245	305\\
1975.497	329\\
1975.75	575\\
1976.078	227\\
1976.33	532\\
1976.582	769\\
1976.917	526\\
1977.245	565\\
1977.497	466\\
1977.665	494\\
1978.002	440\\
1978.33	858\\
1978.582	599\\
1978.832	298\\
1979.078	529\\
1979.582	912\\
1979.832	703\\
1980.163	402\\
1980.497	669\\
1980.75	796\\
1980.917	483\\
1981.163	700\\
1981.497	418\\
1981.665	979\\
1981.917	757\\
1982.163	755\\
1982.413	517\\
1982.665	710\\
1982.917	240\\
1983.163	490\\
1983.413	497\\
1983.665	250\\
1983.917	271\\
1984.163	303\\
1984.413	386\\
};

\addplot [color=black!30!red]
  table[row sep=crcr]{%
1973.497	326\\
1973.75	144\\
1974.163	145\\
1974.413	138\\
1974.665	413\\
1975.002	531\\
1975.245	331\\
1975.497	329\\
1975.75	529\\
1976.078	318\\
1976.33	449\\
1976.582	852\\
1976.917	332\\
1977.245	742\\
1977.497	479\\
1977.665	620\\
1978.002	531\\
1978.33	751\\
1978.582	442\\
1978.832	824\\
1979.078	660\\
1979.582	834\\
1979.832	955\\
1980.163	453\\
1980.497	953\\
1980.75	808\\
1980.917	975\\
1981.163	627\\
1981.497	851\\
1981.665	721\\
1981.917	1112\\
1982.163	731\\
1982.413	748\\
1982.665	675\\
1982.917	272\\
1983.163	292\\
1983.413	389\\
1983.665	323\\
1983.917	272\\
1984.163	248\\
1984.413	290\\
};

\addplot [color=white!70!black]
  table[row sep=crcr]{%
1973.497	262\\
1973.75	369\\
1974.163	291\\
1974.413	354\\
1974.665	390\\
1975.002	196\\
1975.245	264\\
1975.497	233\\
1975.75	313\\
1976.078	175\\
1976.33	290\\
1976.582	275\\
1976.917	186\\
1977.245	130\\
1977.497	80\\
1977.665	132\\
1978.002	137\\
1978.33	168\\
1978.582	119\\
1978.832	109\\
1979.078	114\\
1979.582	277\\
1979.832	160\\
1980.163	278\\
1980.497	239\\
1980.75	195\\
1980.917	465\\
1981.163	299\\
1981.497	511\\
1981.665	743\\
1981.917	822\\
1982.163	765\\
1982.413	728\\
1982.665	706\\
1982.917	1049\\
1983.163	1073\\
1983.413	961\\
1983.665	706\\
1983.917	1064\\
1984.163	763\\
1984.413	928\\
};

\addplot [color=white!70!black]
  table[row sep=crcr]{%
1973.497	266\\
1973.75	342\\
1974.163	337\\
1974.413	470\\
1974.665	140\\
1975.002	299\\
1975.245	239\\
1975.497	211\\
1975.75	418\\
1976.078	211\\
1976.33	265\\
1976.582	357\\
1976.917	191\\
1977.245	114\\
1977.497	244\\
1977.665	105\\
1978.002	243\\
1978.33	89\\
1978.582	114\\
1978.832	192\\
1979.078	242\\
1979.582	175\\
1979.832	90\\
1980.163	362\\
1980.497	195\\
1980.75	255\\
1980.917	322\\
1981.163	420\\
1981.497	433\\
1981.665	525\\
1981.917	701\\
1982.163	672\\
1982.413	1024\\
1982.665	945\\
1982.917	708\\
1983.163	1139\\
1983.413	1311\\
1983.665	895\\
1983.917	1000\\
1984.163	1347\\
1984.413	1000\\
};


\addplot [color=white!70!black]
  table[row sep=crcr]{%
1973.497	255\\
1973.75	333\\
1974.163	331\\
1974.413	189\\
1974.665	468\\
1975.002	368\\
1975.245	447\\
1975.497	393\\
1975.75	407\\
1976.078	647\\
1976.33	492\\
1976.582	443\\
1976.917	266\\
1977.245	303\\
1977.497	236\\
1977.665	487\\
1978.002	133\\
1978.33	327\\
1978.582	338\\
1978.832	197\\
1979.078	190\\
1979.582	324\\
1979.832	323\\
1980.163	222\\
1980.497	365\\
1980.75	209\\
1980.917	230\\
1981.163	145\\
1981.497	166\\
1981.665	154\\
1981.917	125\\
1982.163	147\\
1982.413	262\\
1982.665	199\\
1982.917	72\\
1983.163	68\\
1983.413	102\\
1983.665	170\\
1983.917	92\\
1984.163	62\\
1984.413	109\\
};

\addplot [color=white!70!black]
  table[row sep=crcr]{%
1973.497	409\\
1973.75	296\\
1974.163	309\\
1974.413	187\\
1974.665	233\\
1975.002	372\\
1975.245	323\\
1975.497	320\\
1975.75	322\\
1976.078	480\\
1976.33	627\\
1976.582	416\\
1976.917	323\\
1977.245	496\\
1977.497	221\\
1977.665	428\\
1978.002	150\\
1978.33	352\\
1978.582	606\\
1978.832	159\\
1979.078	274\\
1979.582	310\\
1979.832	461\\
1980.163	167\\
1980.497	193\\
1980.75	209\\
1980.917	284\\
1981.163	145\\
1981.497	117\\
1981.665	90\\
1981.917	133\\
1982.163	139\\
1982.413	335\\
1982.665	191\\
1982.917	100\\
1983.163	52\\
1983.413	85\\
1983.665	114\\
1983.917	191\\
1984.163	79\\
1984.413	97\\
};

\addplot [color=white!70!black]
  table[row sep=crcr]{%
1973.497	267\\
1973.75	306\\
1974.163	333\\
1974.413	340\\
1974.665	474\\
1975.002	425\\
1975.245	356\\
1975.497	288\\
1975.75	591\\
1976.078	593\\
1976.33	599\\
1976.582	669\\
1976.917	199\\
1977.245	529\\
1977.497	573\\
1977.665	510\\
1978.002	735\\
1978.33	666\\
1978.582	515\\
1978.832	472\\
1979.078	525\\
1979.582	298\\
1979.832	264\\
1980.163	508\\
1980.497	445\\
1980.75	557\\
1980.917	606\\
1981.163	472\\
1981.497	288\\
1981.665	503\\
1981.917	732\\
1982.163	330\\
1982.413	527\\
1982.665	687\\
1982.917	738\\
1983.163	285\\
1983.413	518\\
1983.665	730\\
1983.917	733\\
1984.163	501\\
1984.413	308\\
};

\addplot [color=white!70!black]
  table[row sep=crcr]{%
1973.497	248\\
1973.75	381\\
1974.163	503\\
1974.413	410\\
1974.665	442\\
1975.002	424\\
1975.245	361\\
1975.497	296\\
1975.75	261\\
1976.078	622\\
1976.33	497\\
1976.582	531\\
1976.917	518\\
1977.245	402\\
1977.497	544\\
1977.665	489\\
1978.002	570\\
1978.33	742\\
1978.582	505\\
1978.832	730\\
1979.078	271\\
1979.582	487\\
1979.832	577\\
1980.163	445\\
1980.497	442\\
1980.75	562\\
1980.917	731\\
1981.163	389\\
1981.497	264\\
1981.665	558\\
1981.917	575\\
1982.163	473\\
1982.413	868\\
1982.665	512\\
1982.917	679\\
1983.163	590\\
1983.413	456\\
1983.665	477\\
1983.917	576\\
1984.163	591\\
1984.413	471\\
};

\addplot [color=white!70!black]
  table[row sep=crcr]{%
1973.497	410\\
1973.75	223\\
1974.163	355\\
1974.413	264\\
1974.665	290\\
1975.002	280\\
1975.245	281\\
1975.497	475\\
1975.75	372\\
1976.078	442\\
1976.33	146\\
1976.582	571\\
1976.917	532\\
1977.245	881\\
1977.497	506\\
1977.665	456\\
1978.002	294\\
1978.33	566\\
1978.582	452\\
1978.832	953\\
1979.078	869\\
1979.582	891\\
1979.832	770\\
1980.163	1212\\
1980.497	875\\
1980.75	637\\
1980.917	505\\
1981.163	680\\
1981.497	494\\
1981.665	579\\
1981.917	638\\
1982.163	444\\
1982.413	676\\
1982.665	527\\
1982.917	832\\
1983.163	296\\
1983.413	595\\
1983.665	405\\
1983.917	456\\
1984.163	481\\
1984.413	472\\
};

\addplot [color=white!70!black]
  table[row sep=crcr]{%
1973.497	557\\
1973.75	243\\
1974.163	157\\
1974.413	289\\
1974.665	351\\
1975.002	474\\
1975.245	198\\
1975.497	501\\
1975.75	485\\
1976.078	211\\
1976.33	210\\
1976.582	624\\
1976.917	532\\
1977.245	560\\
1977.497	311\\
1977.665	486\\
1978.002	405\\
1978.33	558\\
1978.582	503\\
1978.832	1118\\
1979.078	880\\
1979.582	877\\
1979.832	620\\
1980.163	912\\
1980.497	1189\\
1980.75	819\\
1980.917	388\\
1981.163	723\\
1981.497	789\\
1981.665	416\\
1981.917	441\\
1982.163	748\\
1982.413	459\\
1982.665	534\\
1982.917	794\\
1983.163	406\\
1983.413	800\\
1983.665	554\\
1983.917	426\\
1984.163	402\\
1984.413	958\\
};

\end{axis}
\end{tikzpicture}%
